Advancing SVD-based LLM Compression via Layer-Wise Error Model Search

Low-rank SVD-based compression offers a powerful strategy to reduce the computational costs of LLMs. However, existing methods face two key limitations: (i) global rank allocation, where uncalibrated error proxies fail to capture complex error propagation, and (ii) decomposition quality, where Fisher-based estimators suffer from severe rank collapse. In this work, we address these limitations by introducing Layer-wise Error Modeling Search (LEMS) and KFAC-SVD. LEMS advances rank allocation by introducing a layer-wise error surrogate that integrates local and global layer importance alongside a propagation bias, enabling effective global rank allocation via an ILP formulation. KFAC-SVD improves decomposition quality by utilizing token-wise statistics, mitigating the rank deficiency observed in prior Fisher-based SVD approaches. Across Mistral, Qwen3, and Llama 3 model families, we show that LEMS consistently outperforms existing search strategies, delivering significant zero-shot accuracy gains of up to 4.7 p.p. that generalize to model sizes of 70B parameters, while KFAC-SVD achieves an average perplexity improvement of 19%. Project page and code: https://lems-svd.github.io

==> data/plots/ablation_seed_and_samples.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        myplotstyle/.style={
            color=icmlblue, %
            mark=triangle*,
            mark options={scale=1.2}
        },
        label style={font=\LARGE},
        tick label style={font=\small},
        grid=major,
        major grid style={line width=.2pt,draw=gray!50},
        width=4.2cm,
        height=5cm
    }

    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=1.2cm,
            vertical sep=1.5cm
        },
        ylabel near ticks,
        xlabel near ticks
    ]

    \nextgroupplot[
        ylabel={Perplexity ($\downarrow$)},
        xlabel={Sample count},
        xmin=0.5, xmax=4.5,
        ymin=16.67, ymax=21.83,
        xtick={1, 2, 3, 4},
        xticklabels={64, 128, 256, 512},
        height=4cm,
    ]
    \addplot[myplotstyle] coordinates {
        (1, 20.54)
        (2, 18.56)
        (3, 18.00)
        (4, 17.54)
    };

    \nextgroupplot[
        xlabel={Sample seed},
        xmin=0.5, xmax=4.5,
        ymin=17.65, ymax=19.75,
        xtick={3, 17, 42, 100},
        xtick={1, 2, 3, 4},
        xticklabels={0, 42, 1198, 2025},
        xticklabel style={font=\scriptsize},
        height=4cm,
    ]
    \addplot[myplotstyle] coordinates {
        (1, 19.05)
        (2, 18.00)
        (3, 18.50)
        (4, 18.62)
    };

    \end{groupplot}
\end{tikzpicture}


==> data/plots/ablation_throughput.tex <==

\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=0.7cm,
    ylabel={\small{Tokens/s}},
    xlabel={\small{Compression Ratio}},
    ymin=8, ymax=24,
    xmin=0.5, xmax=5.5,
    height=4cm,
    width=\linewidth,
    xtick={1,2,3,4,5},
    xticklabels={Original, 20\%, 40\%, 60\%, 80\%},
    ytick={9,14,19, 24},
    grid=major,
    major grid style={line width=.2pt,draw=gray!50},
    label style={font=\small},
    ylabel style={yshift=-0.5cm},
    tick label style={font=\small},
    scaled y ticks=false,
    enlarge y limits={upper=0},
]

\addplot[fill=icmlblue, draw=none] coordinates {
    (1, 10.02)  %
    (2, 11.38)  %
    (3, 13.40)  %
    (4, 16.16)  %
    (5, 20.17)  %

};

\pgfmathsetmacro{\origval}{2.2}

\node[above, font=\small\bfseries, text=black] at (axis cs:1, 10.02) {1.00x};
\node[above, font=\small\bfseries, text=black] at (axis cs:2, 11.38) {1.14x}; %
\node[above, font=\small\bfseries, text=black] at (axis cs:3, 13.40) {1.34x}; %
\node[above, font=\small\bfseries, text=black] at (axis cs:4, 16.16) {1.61x}; %
\node[above, font=\small\bfseries, text=black] at (axis cs:5, 20.17) {2.01x}; %

\end{axis}
\end{tikzpicture}


==> data/plots/generalization_plot_qwen_family_cr.tex <==
\definecolor{c4B}{HTML}{FF7F0E}
\definecolor{c8B}{HTML}{2CA02C}
\definecolor{c14B}{HTML}{D62728}
\definecolor{c32B}{HTML}{1F77B4}
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 2,
            vertical sep=2cm,   %
            horizontal sep=1.5cm,
        },
        width=5cm,
        height=5cm,
        xlabel={Compression Ratio},
        grid=major,
        grid style={dashed, gray!30},
        xmin=0.45, xmax=0.95,  %
        x dir=reverse,       %
        ylabel style={yshift=-1.3em},
        every mark/.append style=solid,
        ]
    \nextgroupplot[ymode=log, ymin=7, ymax=250, ylabel style={yshift=+1.3em}, ylabel={Perplexity ($\downarrow$)}, title={\gls{ours}},
    xlabel={},
    ymin=0, title style={yshift=-1.5ex}, ymax=70]
        \addplot[color=c4B, mark=triangle*, mark options={solid}, thick] coordinates { (0.50, 51.89) (0.60, 28.33) (0.70, 19.85) (0.80, 17.18) (0.90, 15.98)  };
        \addplot[color=c4B, mark=triangle*, mark options={solid}, dashed, thick] coordinates { (0.50, 30.57) (0.60, 20.20) (0.70, 16.17) (0.80, 14.47) (0.90, 13.97)  };
        \addplot[color=c8B, mark=diamond*, mark options={solid}, thick] coordinates { (0.50, 27.94) (0.60, 18.00) (0.70, 13.97) (0.80, 12.25) (0.90, 11.27)  };
        \addplot[color=c8B, mark=diamond*, mark options={solid}, dashed, thick] coordinates { (0.50, 22.15) (0.60, 15.07) (0.70, 11.67) (0.80, 10.28) (0.90, 9.81)  };
        \addplot[color=c14B, mark=square*, mark options={solid}, thick] coordinates { (0.50, 19.43) (0.60, 14.38) (0.70, 12.02) (0.80, 10.75) (0.90, 9.87)  };
        \addplot[color=c14B, mark=square*, mark options={solid}, dashed, thick] coordinates { (0.50, 16.43) (0.60, 12.13) (0.70, 10.12) (0.80, 9.16) (0.90, 8.74)  };
        \addplot[color=c32B, mark=*, mark options={solid}, thick] coordinates { (0.50, 15.40) (0.60, 11.53) (0.70, 9.77) (0.80, 8.84) (0.90, 8.26)  };
        \addplot[color=c32B, mark=*, mark options={solid}, dashed, thick] coordinates { (0.50, 11.58) (0.60, 9.27) (0.70, 8.32) (0.80, 7.90) (0.90, 7.64)  };
    \nextgroupplot[ylabel={Accuracy ($\uparrow$)}, title={\gls{ours}},
    xlabel={}, title style={yshift=-1.5ex}]
        \addplot[color=c4B, mark=triangle*, mark options={solid}, thick] coordinates { (0.50, 34.03) (0.60, 38.19) (0.70, 43.09) (0.80, 48.42) (0.90, 50.79)  };
        \addplot[color=c4B, mark=triangle*, mark options={solid}, dashed, thick] coordinates { (0.50, 38.15) (0.60, 42.80) (0.70, 49.27) (0.80, 55.05) (0.90, 58.52)  };
        \addplot[color=c8B, mark=diamond*, mark options={solid}, thick] coordinates { (0.50, 35.91) (0.60, 41.16) (0.70, 48.24) (0.80, 54.18) (0.90, 56.73)  };
        \addplot[color=c8B, mark=diamond*, mark options={solid}, dashed, thick] coordinates { (0.50, 39.63) (0.60, 45.60) (0.70, 53.30) (0.80, 59.03) (0.90, 62.60)  };
        \addplot[color=c14B, mark=square*, mark options={solid}, thick] coordinates { (0.50, 39.48) (0.60, 46.97) (0.70, 53.13) (0.80, 57.02) (0.90, 60.49)  };
        \addplot[color=c14B, mark=square*, mark options={solid}, dashed, thick] coordinates { (0.50, 42.57) (0.60, 50.85) (0.70, 58.03) (0.80, 62.61) (0.90, 65.05)  };
        \addplot[color=c32B, mark=*, mark options={solid}, thick] coordinates { (0.50, 45.47) (0.60, 52.69) (0.70, 55.94) (0.80, 42.69) (0.90, 43.58)  };
        \addplot[color=c32B, mark=*, mark options={solid}, dashed, thick] coordinates { (0.50, 53.73) (0.60, 60.58) (0.70, 64.00) (0.80, 65.10) (0.90, 65.48)  };
    \nextgroupplot[ymode=log, ymin=7, ymax=250, ylabel style={yshift=+1.3em}, ylabel={Perplexity ($\downarrow$)}, title={SVD-LLM}, ymin=0, title style={yshift=-1.5ex}, ymax=70]
        \addplot[color=c4B, mark=triangle*, mark options={solid}, thick] coordinates { (0.50, 159.22) (0.60, 59.27) (0.70, 28.72) (0.80, 19.93) (0.90, 17.15)  };
        \addplot[color=c4B, mark=triangle*, mark options={solid}, dashed, thick] coordinates { (0.50, 33.57) (0.60, 22.45) (0.70, 17.11) (0.80, 15.13) (0.90, 14.02)  };
        \addplot[color=c8B, mark=diamond*, mark options={solid}, thick] coordinates { (0.50, 65.60) (0.60, 28.77) (0.70, 17.11) (0.80, 14.05) (0.90, 12.52)  };
        \addplot[color=c8B, mark=diamond*, mark options={solid}, dashed, thick] coordinates { (0.50, 31.66) (0.60, 17.28) (0.70, 12.37) (0.80, 10.50) (0.90, 9.83)  };
        \addplot[color=c14B, mark=square*, mark options={solid}, thick] coordinates { (0.50, 31.85) (0.60, 19.81) (0.70, 14.75) (0.80, 12.16) (0.90, 11.07)  };
        \addplot[color=c14B, mark=square*, mark options={solid}, dashed, thick] coordinates { (0.50, 18.32) (0.60, 13.35) (0.70, 10.40) (0.80, 9.32) (0.90, 8.77)  };
        \addplot[color=c32B, mark=*, mark options={solid}, thick] coordinates { (0.50, 25.79) (0.60, 15.43) (0.70, 11.65) (0.80, 10.22) (0.90, 9.23)  };
        \addplot[color=c32B, mark=*, mark options={solid}, dashed, thick] coordinates { (0.50, 11.88) (0.60, 9.36) (0.70, 8.34) (0.80, 7.90) (0.90, 7.64)  };
    \nextgroupplot[ylabel={Accuracy ($\uparrow$)}, title={SVD-LLM}, title style={yshift=-1.5ex}]
        \addplot[color=c4B, mark=triangle*, mark options={solid}, thick] coordinates { (0.50, 32.19) (0.60, 33.87) (0.70, 38.53) (0.80, 45.76) (0.90, 49.28)  };
        \addplot[color=c4B, mark=triangle*, mark options={solid}, dashed, thick] coordinates { (0.50, 38.28) (0.60, 43.53) (0.70, 48.91) (0.80, 54.29) (0.90, 57.56)  };
        \addplot[color=c8B, mark=diamond*, mark options={solid}, thick] coordinates { (0.50, 33.58) (0.60, 36.81) (0.70, 45.76) (0.80, 52.31) (0.90, 55.96)  };
        \addplot[color=c8B, mark=diamond*, mark options={solid}, dashed, thick] coordinates { (0.50, 40.70) (0.60, 46.46) (0.70, 54.75) (0.80, 60.04) (0.90, 62.36)  };
        \addplot[color=c14B, mark=square*, mark options={solid}, thick] coordinates { (0.50, 36.30) (0.60, 43.29) (0.70, 52.49) (0.80, 56.54) (0.90, 58.82)  };
        \addplot[color=c14B, mark=square*, mark options={solid}, dashed, thick] coordinates { (0.50, 42.72) (0.60, 51.12) (0.70, 58.32) (0.80, 62.85) (0.90, 65.28)  };
        \addplot[color=c32B, mark=*, mark options={solid}, thick] coordinates { (0.50, 39.37) (0.60, 48.60) (0.70, 54.78) (0.80, 57.87) (0.90, 43.23)  };
        \addplot[color=c32B, mark=*, mark options={solid}, dashed, thick] coordinates { (0.50, 54.59) (0.60, 60.37) (0.70, 64.51) (0.80, 65.85) (0.90, 65.61)  };
    \end{groupplot}

    \node[anchor=center] at ($(group c1r1.south)!0.5!(group c2r2.north)$) {
        \begin{tikzpicture}
            \matrix[draw, inner sep=3pt, column sep=2pt, ampersand replacement=\&] {
                \node[label=right:\textbf{LEMS}] {};    \& \draw[thick, dashed] (0,0) -- (0.5,0); \&
                \node[label=right:Uniform] {}; \& \draw[thick] (0,0) -- (0.5,0); \&

                \node[minimum width=0.2cm] {}; \&

                \node[label=right:4B] {};   \& \draw[c4B, mark=triangle*, only marks] plot coordinates {(0,0)}; \&
                \node[label=right:8B] {};   \& \draw[c8B, mark=diamond*, only marks] plot coordinates {(0,0)}; \&
                \node[label=right:14B] {};  \& \draw[c14B, mark=square*, only marks] plot coordinates {(0,0)}; \&
                \node[label=right:32B] {};  \& \draw[c32B, mark=*, only marks] plot coordinates {(0,0)}; \\
            };
        \end{tikzpicture}
    };
\end{tikzpicture}


==> data/plots/method_overview_bias.tex <==
\begin{tikzpicture}
\definecolor{bright_green}{HTML}{2CA02C}
\definecolor{nice_blue}{HTML}{1F77B4}

\begin{axis}[
    ybar, ymin=0,
    xlabel=\scriptsize{\# Compressed blocks},
    xlabel shift = {-0.1 cm},
    xtick=data,
    xticklabel style = { font=\scriptsize, yshift=+0.08cm },
    ylabel style={yshift=-2.6em},
    ylabel={\scriptsize Compression error},
    xtick = {2, 14, 26, 38, 50, 62, 74, 86, 98, 110},
    xticklabels = {1, 4, 7, 10, 13, 16, 19, 22, 25, 28},
    axis x line* = bottom,
    axis y line = left,
    height = 4.0cm,
    width = 1.1\textwidth,
    ymin = 0.0, ymax = 6.50,
    xmin=-2.0, xmax=114.0,
    bar width=2.2px,
    yticklabel style = { font=\scriptsize, },
    yticklabel shift = {-0.05cm},
    ylabel shift = {-2.9 cm},
    ymajorgrids,
    ybar=0.04cm,
    legend style={at={(0.02, 0.98)}, anchor=north west, font=\scriptsize},
    yticklabel=\empty, %
    ]

\addplot[fill=DarkYellow] coordinates {
(2, 0.10692787170410156)
(14, 0.3477010726928711)
(26, 0.5245985984802246)
(38, 0.7252974510192871)
(50, 0.9055156707763672)
(62, 1.0340080261230469)
(74, 1.1332406999999999) %
(86, 1.2901582717895508)
(98, 1.5226831436157227)
(110, 2.1331396102905273)
};
\addlegendentry{\scriptsize Single Error Sum};

\addplot[fill=icmlblue] coordinates {
(2, 0.10692787170410156)
(14, 0.34619140625)
(26, 0.5905685424804688)
(38, 0.8261260986328125)
(50, 1.1029815673828125)
(62, 1.3616180419921875)
(74, 1.55902099609375)
(86, 2.116943359375)
(98, 2.982177734375)
(110, 4.621826171875)
};
\addlegendentry{\scriptsize Reference Error};

\addplot[
    sharp plot,
    thick,
    nice_red,
    mark=none,         %
    -{Stealth[length=1.5mm, width=1.5mm]},                %
    >=Stealth,         %
    yshift=6pt         %
] coordinates {
(2, 0.10692787170410156)
(14, 0.34619140625)
(26, 0.5905685424804688)
(38, 0.8261260986328125)
(50, 1.1029815673828125)
(62, 1.3616180419921875)
(74, 1.55902099609375)
(86, 2.116943359375)
(98, 2.982177734375)
(110, 4.621826171875)
};

\draw[-{Stealth[length=1.0mm, width=1.0mm]}, thick, green!50!black] (axis cs:108, 2.133) -- (axis cs:108, 4.622);
\draw[-{Stealth[length=1.0mm, width=1.0mm]}, thick, green!50!black] (axis cs:96, 1.523) -- (axis cs:96, 2.982);
\draw[-{Stealth[length=1.0mm, width=1.0mm]}, thick, green!50!black] (axis cs:84, 1.290) -- (axis cs:84, 2.117);

\node[nice_red, font=\scriptsize, align=left, anchor=east] at (axis cs: 40, 2.5) {\textbf{increasing}\\\textbf{discrepancy}};
\node[green!50!black, font=\scriptsize, align=left, anchor=east] at (axis cs: 106, 4.9) {\textbf{correct w.} \\ \textbf{bias $\beta(i)$}};
\end{axis}
\end{tikzpicture}


==> data/plots/method_overview_concept.tex <==

\begin{tikzpicture}[
    font=\sffamily,
    >=stealth,
    tensor/.style={draw, thick, fill=white, minimum width=2.5cm, minimum height=3.5cm, inner sep=0pt},
    rowhighlight/.style={fill=red!20, draw=red, thick},
    tokenhighlight/.style={fill=green!60!black, draw=green!30!black,  thin},
    labelstyle/.style={align=center, font=\small},
    gridstyle/.style={draw, gray!50, thin}
]

    \node[font=\bfseries] (titleA) at (0, 2.3) {Sequence-Level};

    \node[tensor] (batchA) at (0, 0) {};
    \node[below=0.1cm of batchA, font=\footnotesize, align=left] {Calibration data ($\mathcal{S} \times T$)\\\textcolor{nice_red}{\textbf{Effective samples:}}\\$k=\mathcal{S}$};

    \foreach \y in {-1.2, -0.6, 0.0, 0.6, 1.2} {
        \draw[fill=white] (-1.1, \y) rectangle (1.1, \y+0.4);
    }

    \draw[rowhighlight] (-1.1, 0.6) rectangle (1.1, 1.0);

    \node[right=0.2cm of batchA, yshift=0.8cm, font=\small, text=nice_red, align=left] (rowLabel) {\textbf{Atomic Unit:}\\\textbf{Sequence}};
    \draw[->, nice_red] (rowLabel.west) -- (1.15, 0.8);

    \begin{scope}[xshift=5cm]

        \node[font=\bfseries] (titleB) at (0, 2.3) {Token-Level (ours)};

        \node[tensor] (batchB) at (0, 0) {};
        \node[below=0.1cm of batchB, font=\footnotesize, align=left] {Calibration data ($\mathcal{S} \times T$)\\\textcolor{DarkGreen}{\textbf{Effective samples:}}\\ $N=\mathcal{S}\times T$};

        \foreach \y in {-1.2, -0.6, 0.0, 0.6, 1.2} {

            \draw[fill=white] (-1.1, \y) rectangle (1.1, \y+0.4);

            \foreach \x in {-0.825, -0.55, -0.275, 0.0, 0.275, 0.55, 0.825} {
                \draw[gray!30] (\x, \y) -- (\x, \y+0.4);
            }
        }

        \draw[tokenhighlight] (-1.1, -0.6) rectangle (-0.825, -0.2);

        \node[left=0.2cm of batchB, yshift=-0.4cm, font=\small, text=DarkGreen, align=left] (tokenLabel) {\textbf{Atomic Unit:}\\\textbf{Token}};
        \draw[->, DarkGreen] (tokenLabel.east) -- (-1.15, -0.4);

    \end{scope}

    \draw[dashed, gray] (2.5, 2.5) -- (2.5, -2.0);

\end{tikzpicture}



==> data/plots/method_overview_score.tex <==

\begin{tikzpicture}
    \tikzset{
        sensitive_color/.style={red!80!black},
        robust_color/.style={blue!70!black},
        dark_green_color/.style={green!50!black},
        anchor_marker/.style={
            mark=x,
            mark options={scale=1.5, line width=1.0pt},
            only marks
        },
        /pgfplots/legend image code/.code={%
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                (0cm,0cm)
                (0.15cm,0cm)        %
                (0.3cm,0cm)         %
            };%
        },
    }
    \definecolor{nice_blue}{HTML}{1F77B4}

    \begin{axis}[
        width=1.1\textwidth, height=4.0cm,
        xlabel={\scriptsize Remaining rank fraction $c$ \textcolor{white}{p}},
        xmin=0, xmax=1.05,
        ymin=-0.8, ymax=9.9,
        grid style={dashed, gray!30},
        xtick = {0, 0.5, 1.0},
        xticklabels = {0, 0.5, 1},
        legend style={
            at={(1.05, 0.78)},
            anchor=east,
            fill=none,
            font=\scriptsize,
            row sep=-1pt,
        },
        legend image post style={x=0.2cm},
        ylabel style={yshift=-2.6em},
        ylabel={\scriptsize Relative sensitivity},
        xlabel shift = {yshift=-0.1 cm},
        clip=false,
        yticklabel style = { font=\scriptsize, },
        yticklabel shift = {-0.05cm},
        xticklabel style = { font=\scriptsize, yshift=+0.08cm },
        axis x line* = bottom,
        axis y line = left,
        xtick align=outside,
        yticklabel=\empty, %
    ]

        \addlegendimage{thick, DarkYellow}
        \addlegendentry{Spec. Energy MLP}

        \addlegendimage{thick, icmlblue}
        \addlegendentry{Spec. Energy Attn}

        \addlegendimage{anchor_marker, black}
        \addlegendentry{Reference $\mathcal{L}(c_\text{ref})$}

        \addlegendimage{thick, dashed, black}
        \addlegendentry{Rescaled Error}

        \addplot[
            domain=0.01:1, samples=100, thick, dashed,
            DarkYellow,
            forget plot
        ] {(8 * (1-x)^2.5) / 0.768};

        \addplot[
            domain=0.01:1, samples=100, thick, %
            DarkYellow,
            forget plot
        ] {(3.5 * (1-x)^2.5) / 0.768};

        \addplot[
            domain=0.01:1, samples=100, thick, %
            icmlblue,
            forget plot
        ] {(5.5 * (1-x)^2.5) / 0.768};

        \addplot[
            domain=0.01:1, samples=100, thick,  dashed,
            icmlblue,
            forget plot
        ] {(1.5 * (1-x)^2.5) / 0.768};

        \addplot[DarkYellow, anchor_marker] coordinates {(0.1, 8)};
        \addplot[icmlblue, anchor_marker] coordinates {(0.1, 1.5)};

        \draw[icmlblue, dotted, thick] (axis cs:0.1, -1.2) -- (axis cs:0.1, 8.5);
        \node[icmlblue, anchor=north] at (axis cs:0.19, -0.6) {\tiny $c_{\text{ref}}\text{ = }0.1$};

        \draw[-{Stealth[length=1.5mm, width=1.5mm]}, thick, dashed, dark_green_color, >={Stealth[length=3mm]}]
            (axis cs:0.085, 5.83) -- (axis cs:0.085, 1.94);
        \draw[-{Stealth[length=1.5mm, width=1.5mm]}, thick, dashed, dark_green_color, >={Stealth[length=3mm]}]
            (axis cs:0.115, 3.31) -- (axis cs:0.115, 7.57);

        \node[dark_green_color, anchor=west, align=left, font=\scriptsize] at (axis cs:0.05, 9.1) { %
            \textbf{correct up}
        };
        \node[dark_green_color, anchor=west, align=left, font=\scriptsize] at (axis cs:0.02, 0.1) { %
            \textbf{correct down}
        };
        \node[anchor=west, align=left, font=\scriptsize,fill=white,       %
                fill opacity=0.7, %
                text opacity=1,    %
                inner sep=1pt,
                ] at (axis cs:0.24, 3.15) {
            \textcolor{nice_red}{\textbf{wrong relative sensitivity}}
        };
        \draw[{Stealth[length=1.3mm, width=1.3mm]}-{Stealth[length=1.3mm, width=1.3mm]}, thick, nice_red, >={Stealth[length=3mm]}]     (axis cs:0.215, 2.51) -- (axis cs:0.215, 3.85);
    \end{axis}
\end{tikzpicture}


==> data/plots/scale_ablation_bars_main_content_cr.tex <==
\pgfplotsset{
        compactplot/.style={
            ybar,
            width=0.53\linewidth,
            height=4.0cm,
            enlarge x limits=0.25,
            symbolic x coords={0.7, 0.5, 0.3, 0.1},
            xtick=data,
            xlabel={$c_{\text{ref}}$},
            xlabel style={font=\small, yshift=1ex},
            ylabel style={font=\scriptsize, align=center, yshift=-2ex},
            tick label style={font=\tiny},
            nodes near coords,
            nodes near coords style={font=\fontsize{3}{4}\selectfont, rotate=90, anchor=west},
            bar width=4pt,
            grid=major,
            title style={font=\bfseries\scriptsize, yshift=-0.5ex},
        }
    }
    \definecolor{green}{HTML}{2CA02C}
    \hspace{-0.3cm}
    \begin{tikzpicture}
        \begin{axis}[
            compactplot,
            title={Perplexity ($\downarrow$)},
            ymin=14.0, ymax=15.32, %
            legend columns=-1, %
            legend style={
                at={(0.5,0.95)}, %
                anchor=north,
                font=\tiny,
                draw=none,
                fill=white, %
                fill opacity=0.8,
                inner sep=1pt
            }
        ]
            \addplot[fill=icmlblue] coordinates {(0.7, 14.69) (0.5, 14.69) (0.3, 14.61) (0.1, 14.47)};
            \addplot[fill=DarkYellow] coordinates {(0.7, 14.41) (0.5, 14.47) (0.3, 14.35) (0.1, 14.38)};

            \legend{KL, MSE}
        \end{axis}
    \end{tikzpicture}%
    \hspace{+0.3cm} %
    \begin{tikzpicture}
        \begin{axis}[
            compactplot,
            title={Accuracy ($\uparrow$)},
            ymin=53.0, ymax=56.5,
            ytick={53, 54, 55, 56},
        ]
            \addplot[fill=icmlblue] coordinates {(0.7, 55.41) (0.5, 55.61) (0.3, 55.98) (0.1, 55.05)};
            \addplot[fill=DarkYellow] coordinates {(0.7, 55.01) (0.5, 54.89) (0.3, 54.37) (0.1, 53.83)};
        \end{axis}
    \end{tikzpicture}


==> data/plots/supp_search/compression_comparison_Llama32_3B_08_ASVD.tex <==

\begin{tikzpicture}
\begin{axis}[
    ybar, ymin=0, ylabel=\scriptsize{Remaining Parameters [\%]},
    xlabel=\scriptsize{Layer number},
    xlabel shift        = {-0.1 cm},
    xtick=data,
    xticklabel style = { font=\scriptsize, yshift=+0.08cm
    },
    xticklabels         ={},
    axis x line* = bottom,
    axis y line = left,
    height = 4.0cm,
    width = 1.1\textwidth,
    title = {\scriptsize\textbf{\gls{llama3}.2-3B} maintained parameter percentage by layer position (\textbf{\gls{asvd}})},
    ymin = 0.0, ymax = 1.10,
    xmin=0.0, xmax=197.0,
    bar width=1.0px,
    yticklabel style = { font=\scriptsize, },
    yticklabel shift = {-0.05cm},
    ylabel shift    = {-2.9 cm},
    ymajorgrids,
    ]
    \addplot[fill=icmlblue, draw=none,] coordinates {
        (1, 0.302734375)
        (2, 0.3072916666666667)
        (3, 1.0)
        (4, 0.6204427083333334)
        (5, 1.0)
        (6, 1.0)
        (7, 1.0)
        (8, 0.302734375)
        (9, 0.6614583333333334)
        (10, 0.9427083333333334)
        (11, 0.9225260416666666)
        (12, 1.0)
        (13, 1.0)
        (14, 1.0)
        (15, 0.3756510416666667)
        (16, 0.6614583333333334)
        (17, 0.734375)
        (18, 0.5475260416666666)
        (19, 1.0)
        (20, 1.0)
        (21, 1.0)
        (22, 0.3600260416666667)
        (23, 0.8385416666666666)
        (24, 1.0)
        (25, 0.6881510416666666)
        (26, 1.0)
        (27, 1.0)
        (28, 1.0)
        (29, 0.4798177083333333)
        (30, 0.8697916666666666)
        (31, 0.8697916666666666)
        (32, 0.5891927083333334)
        (33, 1.0)
        (34, 1.0)
        (35, 1.0)
        (36, 0.302734375)
        (37, 0.7447916666666666)
        (38, 0.6614583333333334)
        (39, 0.4954427083333333)
        (40, 1.0)
        (41, 1.0)
        (42, 1.0)
        (43, 0.302734375)
        (44, 0.6302083333333334)
        (45, 0.7135416666666666)
        (46, 0.5735677083333334)
        (47, 0.94136078782453)
        (48, 1.0)
        (49, 1.0)
        (50, 0.302734375)
        (51, 0.609375)
        (52, 0.671875)
        (53, 0.5735677083333334)
        (54, 1.0)
        (55, 1.0)
        (56, 0.9019695613249776)
        (57, 0.302734375)
        (58, 0.3489583333333333)
        (59, 0.640625)
        (60, 0.5423177083333334)
        (61, 0.8375111906893464)
        (62, 1.0)
        (63, 0.8733213965980304)
        (64, 0.302734375)
        (65, 0.4010416666666667)
        (66, 0.578125)
        (67, 0.5266927083333334)
        (68, 0.7229185317815577)
        (69, 0.8769024171888988)
        (70, 0.8231871083258728)
        (71, 0.302734375)
        (72, 0.3072916666666667)
        (73, 0.453125)
        (74, 0.4485677083333333)
        (75, 0.6763652641002685)
        (76, 0.8303491495076096)
        (77, 0.7945389435989257)
        (78, 0.302734375)
        (79, 0.3072916666666667)
        (80, 0.5677083333333334)
        (81, 0.5319010416666666)
        (82, 0.6906893464637421)
        (83, 0.8375111906893464)
        (84, 0.8088630259623992)
        (85, 0.302734375)
        (86, 0.3072916666666667)
        (87, 0.5677083333333334)
        (88, 0.5266927083333334)
        (89, 0.6799462846911369)
        (90, 0.8661593554162936)
        (91, 0.8410922112802148)
        (92, 0.302734375)
        (93, 0.3072916666666667)
        (94, 0.5885416666666666)
        (95, 0.5162760416666666)
        (96, 0.7551477170993733)
        (97, 0.8840644583706356)
        (98, 0.8948075201432408)
        (99, 0.302734375)
        (100, 0.3072916666666667)
        (101, 0.765625)
        (102, 0.6256510416666666)
        (103, 0.7766338406445837)
        (104, 0.9377797672336616)
        (105, 1.0)
        (106, 0.302734375)
        (107, 0.3072916666666667)
        (108, 0.7447916666666666)
        (109, 0.505859375)
        (110, 0.8482542524619516)
        (111, 0.9306177260519248)
        (112, 1.0)
        (113, 0.302734375)
        (114, 0.359375)
        (115, 0.546875)
        (116, 0.5944010416666666)
        (117, 0.8769024171888988)
        (118, 0.9198746642793196)
        (119, 1.0)
        (120, 0.302734375)
        (121, 0.3072916666666667)
        (122, 0.4010416666666667)
        (123, 0.3391927083333333)
        (124, 0.8983885407341092)
        (125, 0.905550581915846)
        (126, 1.0)
        (127, 0.302734375)
        (128, 0.3072916666666667)
        (129, 0.359375)
        (130, 0.302734375)
        (131, 0.9162936436884512)
        (132, 0.9306177260519248)
        (133, 1.0)
        (134, 0.302734375)
        (135, 0.3072916666666667)
        (136, 0.4635416666666667)
        (137, 0.302734375)
        (138, 0.9270367054610564)
        (139, 0.923455684870188)
        (140, 1.0)
        (141, 0.302734375)
        (142, 0.3072916666666667)
        (143, 0.3177083333333333)
        (144, 0.302734375)
        (145, 0.8804834377797672)
        (146, 0.8661593554162936)
        (147, 1.0)
        (148, 0.302734375)
        (149, 0.3072916666666667)
        (150, 0.3072916666666667)
        (151, 0.302734375)
        (152, 0.8804834377797672)
        (153, 0.8554162936436884)
        (154, 0.9449418084153984)
        (155, 0.302734375)
        (156, 0.3072916666666667)
        (157, 0.3802083333333333)
        (158, 0.302734375)
        (159, 0.8769024171888988)
        (160, 0.8446732318710832)
        (161, 0.905550581915846)
        (162, 0.302734375)
        (163, 0.3072916666666667)
        (164, 0.390625)
        (165, 0.302734375)
        (166, 0.9019695613249776)
        (167, 0.8625783348254252)
        (168, 0.8840644583706356)
        (169, 0.302734375)
        (170, 0.3072916666666667)
        (171, 0.3072916666666667)
        (172, 0.302734375)
        (173, 1.0)
        (174, 0.9091316025067144)
        (175, 0.8983885407341092)
        (176, 0.302734375)
        (177, 0.3072916666666667)
        (178, 0.4114583333333333)
        (179, 0.302734375)
        (180, 1.0)
        (181, 1.0)
        (182, 1.0)
        (183, 0.302734375)
        (184, 0.3072916666666667)
        (185, 0.4739583333333333)
        (186, 0.302734375)
        (187, 1.0)
        (188, 1.0)
        (189, 1.0)
        (190, 0.302734375)
        (191, 0.3072916666666667)
        (192, 0.515625)
        (193, 0.3391927083333333)
        (194, 1.0)
        (195, 1.0)
        (196, 1.0)
    };

    \addplot[red, very thick, const plot] coordinates {
        (1, 0.7472098214285714)
        (8, 0.8327752976190477)
        (15, 0.7598586309523808)
        (22, 0.8409598214285714)
        (29, 0.8297991071428571)
        (36, 0.7434895833333334)
        (43, 0.7373446958796948)
        (50, 0.7227888063797588)
        (57, 0.6493525719934349)
        (64, 0.6045145438994757)
        (71, 0.5447103010295434)
        (78, 0.5780998542545934)
        (85, 0.5845178478172828)
        (92, 0.6069804922304642)
        (99, 0.6736736701730827)
        (106, 0.66279272312103)
        (113, 0.6571660711621264)
        (120, 0.5934570770452317)
        (127, 0.588435255201006)
        (134, 0.6038277819520825)
        (141, 0.5681587918851515)
        (148, 0.5572705175960267)
        (155, 0.5600135687108326)
        (162, 0.5645711101696722)
        (169, 0.5753674609391654)
        (176, 0.6177455357142857)
        (183, 0.6266741071428571)
        (190, 0.6378348214285714)
        (197, 0.6378348214285714)
};
\end{axis}
\end{tikzpicture}


==> data/plots/supp_search/compression_comparison_Llama32_3B_08_ATP.tex <==

\begin{tikzpicture}
\begin{axis}[
    ybar, ymin=0, ylabel=\scriptsize{Remaining Parameters [\%]},
    xlabel=\scriptsize{Layer number},
    xlabel shift        = {-0.1 cm},
    xtick=data,
    xticklabel style = { font=\scriptsize, yshift=+0.08cm
    },
    xticklabels         ={},
    axis x line* = bottom,
    axis y line = left,
    height = 4.0cm,
    width = 1.1\textwidth,
    title = {\scriptsize\textbf{\gls{llama3}.2-3B} maintained parameter percentage by layer position (\textbf{\gls{atp}})},
    ymin = 0.0, ymax = 1.10,
    xmin=0.0, xmax=197.0,
    bar width=1.0px,
    yticklabel style = { font=\scriptsize, },
    yticklabel shift = {-0.05cm},
    ylabel shift    = {-2.9 cm},
    ymajorgrids,
    ]
    \addplot[fill=icmlblue, draw=none,] coordinates {
        (1, 0.9928571428571429)
        (2, 0.9928571428571429)
        (3, 0.9928571428571429)
        (4, 0.9928571428571429)
        (5, 0.9928571428571429)
        (6, 0.9928571428571429)
        (7, 0.9928571428571429)
        (8, 0.9785714285714286)
        (9, 0.9785714285714286)
        (10, 0.9785714285714286)
        (11, 0.9785714285714286)
        (12, 0.9785714285714286)
        (13, 0.9785714285714286)
        (14, 0.9785714285714286)
        (15, 0.9642857142857144)
        (16, 0.9642857142857144)
        (17, 0.9642857142857144)
        (18, 0.9642857142857144)
        (19, 0.9642857142857144)
        (20, 0.9642857142857144)
        (21, 0.9642857142857144)
        (22, 0.9500000000000001)
        (23, 0.9500000000000001)
        (24, 0.9500000000000001)
        (25, 0.9500000000000001)
        (26, 0.9500000000000001)
        (27, 0.9500000000000001)
        (28, 0.9500000000000001)
        (29, 0.9357142857142857)
        (30, 0.9357142857142857)
        (31, 0.9357142857142857)
        (32, 0.9357142857142857)
        (33, 0.9357142857142857)
        (34, 0.9357142857142857)
        (35, 0.9357142857142857)
        (36, 0.9214285714285715)
        (37, 0.9214285714285715)
        (38, 0.9214285714285715)
        (39, 0.9214285714285715)
        (40, 0.9214285714285715)
        (41, 0.9214285714285715)
        (42, 0.9214285714285715)
        (43, 0.9071428571428573)
        (44, 0.9071428571428573)
        (45, 0.9071428571428573)
        (46, 0.9071428571428573)
        (47, 0.9071428571428573)
        (48, 0.9071428571428573)
        (49, 0.9071428571428573)
        (50, 0.8928571428571429)
        (51, 0.8928571428571429)
        (52, 0.8928571428571429)
        (53, 0.8928571428571429)
        (54, 0.8928571428571429)
        (55, 0.8928571428571429)
        (56, 0.8928571428571429)
        (57, 0.8785714285714287)
        (58, 0.8785714285714287)
        (59, 0.8785714285714287)
        (60, 0.8785714285714287)
        (61, 0.8785714285714287)
        (62, 0.8785714285714287)
        (63, 0.8785714285714287)
        (64, 0.8642857142857143)
        (65, 0.8642857142857143)
        (66, 0.8642857142857143)
        (67, 0.8642857142857143)
        (68, 0.8642857142857143)
        (69, 0.8642857142857143)
        (70, 0.8642857142857143)
        (71, 0.8500000000000001)
        (72, 0.8500000000000001)
        (73, 0.8500000000000001)
        (74, 0.8500000000000001)
        (75, 0.8500000000000001)
        (76, 0.8500000000000001)
        (77, 0.8500000000000001)
        (78, 0.8357142857142857)
        (79, 0.8357142857142857)
        (80, 0.8357142857142857)
        (81, 0.8357142857142857)
        (82, 0.8357142857142857)
        (83, 0.8357142857142857)
        (84, 0.8357142857142857)
        (85, 0.8214285714285715)
        (86, 0.8214285714285715)
        (87, 0.8214285714285715)
        (88, 0.8214285714285715)
        (89, 0.8214285714285715)
        (90, 0.8214285714285715)
        (91, 0.8214285714285715)
        (92, 0.8071428571428572)
        (93, 0.8071428571428572)
        (94, 0.8071428571428572)
        (95, 0.8071428571428572)
        (96, 0.8071428571428572)
        (97, 0.8071428571428572)
        (98, 0.8071428571428572)
        (99, 0.7928571428571429)
        (100, 0.7928571428571429)
        (101, 0.7928571428571429)
        (102, 0.7928571428571429)
        (103, 0.7928571428571429)
        (104, 0.7928571428571429)
        (105, 0.7928571428571429)
        (106, 0.7785714285714286)
        (107, 0.7785714285714286)
        (108, 0.7785714285714286)
        (109, 0.7785714285714286)
        (110, 0.7785714285714286)
        (111, 0.7785714285714286)
        (112, 0.7785714285714286)
        (113, 0.7642857142857143)
        (114, 0.7642857142857143)
        (115, 0.7642857142857143)
        (116, 0.7642857142857143)
        (117, 0.7642857142857143)
        (118, 0.7642857142857143)
        (119, 0.7642857142857143)
        (120, 0.75)
        (121, 0.75)
        (122, 0.75)
        (123, 0.75)
        (124, 0.75)
        (125, 0.75)
        (126, 0.75)
        (127, 0.7357142857142858)
        (128, 0.7357142857142858)
        (129, 0.7357142857142858)
        (130, 0.7357142857142858)
        (131, 0.7357142857142858)
        (132, 0.7357142857142858)
        (133, 0.7357142857142858)
        (134, 0.7214285714285714)
        (135, 0.7214285714285714)
        (136, 0.7214285714285714)
        (137, 0.7214285714285714)
        (138, 0.7214285714285714)
        (139, 0.7214285714285714)
        (140, 0.7214285714285714)
        (141, 0.7071428571428572)
        (142, 0.7071428571428572)
        (143, 0.7071428571428572)
        (144, 0.7071428571428572)
        (145, 0.7071428571428572)
        (146, 0.7071428571428572)
        (147, 0.7071428571428572)
        (148, 0.6928571428571428)
        (149, 0.6928571428571428)
        (150, 0.6928571428571428)
        (151, 0.6928571428571428)
        (152, 0.6928571428571428)
        (153, 0.6928571428571428)
        (154, 0.6928571428571428)
        (155, 0.6785714285714286)
        (156, 0.6785714285714286)
        (157, 0.6785714285714286)
        (158, 0.6785714285714286)
        (159, 0.6785714285714286)
        (160, 0.6785714285714286)
        (161, 0.6785714285714286)
        (162, 0.6642857142857144)
        (163, 0.6642857142857144)
        (164, 0.6642857142857144)
        (165, 0.6642857142857144)
        (166, 0.6642857142857144)
        (167, 0.6642857142857144)
        (168, 0.6642857142857144)
        (169, 0.65)
        (170, 0.65)
        (171, 0.65)
        (172, 0.65)
        (173, 0.65)
        (174, 0.65)
        (175, 0.65)
        (176, 0.6357142857142858)
        (177, 0.6357142857142858)
        (178, 0.6357142857142858)
        (179, 0.6357142857142858)
        (180, 0.6357142857142858)
        (181, 0.6357142857142858)
        (182, 0.6357142857142858)
        (183, 0.6214285714285714)
        (184, 0.6214285714285714)
        (185, 0.6214285714285714)
        (186, 0.6214285714285714)
        (187, 0.6214285714285714)
        (188, 0.6214285714285714)
        (189, 0.6214285714285714)
        (190, 0.6071428571428572)
        (191, 0.6071428571428572)
        (192, 0.6071428571428572)
        (193, 0.6071428571428572)
        (194, 0.6071428571428572)
        (195, 0.6071428571428572)
        (196, 0.6071428571428572)
    };

    \addplot[red, very thick, const plot] coordinates {
        (1, 0.9928571428571429)
        (8, 0.9785714285714286)
        (15, 0.9642857142857144)
        (22, 0.9500000000000001)
        (29, 0.9357142857142858)
        (36, 0.9214285714285716)
        (43, 0.9071428571428574)
        (50, 0.892857142857143)
        (57, 0.8785714285714288)
        (64, 0.8642857142857141)
        (71, 0.8499999999999999)
        (78, 0.8357142857142856)
        (85, 0.8214285714285714)
        (92, 0.807142857142857)
        (99, 0.7928571428571428)
        (106, 0.7785714285714286)
        (113, 0.7642857142857143)
        (120, 0.75)
        (127, 0.7357142857142858)
        (134, 0.7214285714285714)
        (141, 0.7071428571428572)
        (148, 0.692857142857143)
        (155, 0.6785714285714287)
        (162, 0.6642857142857145)
        (169, 0.65)
        (176, 0.6357142857142858)
        (183, 0.6214285714285713)
        (190, 0.6071428571428571)
        (196, 0.6071428571428571)
};
\end{axis}
\end{tikzpicture}


==> data/plots/supp_search/compression_comparison_Llama32_3B_08_OURS.tex <==

\begin{tikzpicture}
\begin{axis}[
    ybar, ymin=0, ylabel=\scriptsize{Remaining Parameters [\%]},
    xlabel=\scriptsize{Layer number},
    xlabel shift        = {-0.1 cm},
    xtick=data,
    xticklabel style = { font=\scriptsize, yshift=+0.08cm
    },
    xticklabels         ={},
    axis x line* = bottom,
    axis y line = left,
    height = 4.0cm,
    width = 1.1\textwidth,
    title = {\scriptsize\textbf{\gls{llama3}.2-3B} maintained parameter percentage by layer position (\textbf{\gls{oursearch}})},
    ymin = 0.0, ymax = 1.10,
    xmin=0.0, xmax=197.0,
    bar width=1.0px,
    yticklabel style = { font=\scriptsize, },
    yticklabel shift = {-0.05cm},
    ylabel shift    = {-2.9 cm},
    ymajorgrids,
    ]
    \addplot[fill=icmlblue, draw=none,] coordinates {
        (1, 0.302734375)
        (2, 0.3489583333333333)
        (3, 1.0)
        (4, 1.0)
        (5, 1.0)
        (6, 1.0)
        (7, 1.0)
        (8, 0.302734375)
        (9, 0.9322916666666666)
        (10, 1.0)
        (11, 1.0)
        (12, 1.0)
        (13, 1.0)
        (14, 1.0)
        (15, 0.4694010416666667)
        (16, 1.0)
        (17, 1.0)
        (18, 0.6673177083333334)
        (19, 1.0)
        (20, 1.0)
        (21, 1.0)
        (22, 0.4641927083333333)
        (23, 1.0)
        (24, 1.0)
        (25, 1.0)
        (26, 1.0)
        (27, 1.0)
        (28, 1.0)
        (29, 0.583984375)
        (30, 1.0)
        (31, 1.0)
        (32, 1.0)
        (33, 1.0)
        (34, 1.0)
        (35, 1.0)
        (36, 0.396484375)
        (37, 1.0)
        (38, 1.0)
        (39, 0.583984375)
        (40, 1.0)
        (41, 1.0)
        (42, 1.0)
        (43, 0.318359375)
        (44, 1.0)
        (45, 1.0)
        (46, 0.6412760416666666)
        (47, 1.0)
        (48, 1.0)
        (49, 1.0)
        (50, 0.3704427083333333)
        (51, 1.0)
        (52, 1.0)
        (53, 0.6569010416666666)
        (54, 1.0)
        (55, 1.0)
        (56, 1.0)
        (57, 0.3548177083333333)
        (58, 0.7864583333333334)
        (59, 1.0)
        (60, 0.5891927083333334)
        (61, 0.6011638316920322)
        (62, 1.0)
        (63, 0.7085944494180841)
        (64, 0.3079427083333333)
        (65, 0.8802083333333334)
        (66, 1.0)
        (67, 0.6256510416666666)
        (68, 0.4722470904207699)
        (69, 0.6871083258728737)
        (70, 0.6226499552372426)
        (71, 0.3287760416666667)
        (72, 0.703125)
        (73, 1.0)
        (74, 0.5579427083333334)
        (75, 0.39346463742166515)
        (76, 0.5975828111011638)
        (77, 0.554610564010743)
        (78, 0.302734375)
        (79, 0.7135416666666666)
        (80, 1.0)
        (81, 0.6048177083333334)
        (82, 0.40062667860340195)
        (83, 0.6226499552372426)
        (84, 0.5832587287376902)
        (85, 0.3600260416666667)
        (86, 0.703125)
        (87, 1.0)
        (88, 0.6256510416666666)
        (89, 0.38630259623992835)
        (90, 0.6763652641002685)
        (91, 0.6512981199641898)
        (92, 0.302734375)
        (93, 0.6614583333333334)
        (94, 1.0)
        (95, 0.6360677083333334)
        (96, 0.4865711727842435)
        (97, 1.0)
        (98, 1.0)
        (99, 0.302734375)
        (100, 0.7135416666666666)
        (101, 1.0)
        (102, 1.0)
        (103, 0.5080572963294538)
        (104, 1.0)
        (105, 1.0)
        (106, 0.302734375)
        (107, 0.6614583333333334)
        (108, 1.0)
        (109, 0.6100260416666666)
        (110, 0.644136078782453)
        (111, 1.0)
        (112, 1.0)
        (113, 0.3287760416666667)
        (114, 1.0)
        (115, 1.0)
        (116, 1.0)
        (117, 0.6692032229185317)
        (118, 1.0)
        (119, 1.0)
        (120, 0.3287760416666667)
        (121, 0.6614583333333334)
        (122, 1.0)
        (123, 0.412109375)
        (124, 1.0)
        (125, 1.0)
        (126, 1.0)
        (127, 0.3131510416666667)
        (128, 0.453125)
        (129, 1.0)
        (130, 0.3444010416666667)
        (131, 1.0)
        (132, 1.0)
        (133, 1.0)
        (134, 0.3079427083333333)
        (135, 0.6614583333333334)
        (136, 1.0)
        (137, 0.3235677083333333)
        (138, 1.0)
        (139, 1.0)
        (140, 1.0)
        (141, 0.3131510416666667)
        (142, 0.5677083333333334)
        (143, 1.0)
        (144, 0.3131510416666667)
        (145, 0.6656222023276633)
        (146, 0.6477170993733214)
        (147, 1.0)
        (148, 0.3079427083333333)
        (149, 0.5885416666666666)
        (150, 0.7135416666666666)
        (151, 0.3548177083333333)
        (152, 0.6477170993733214)
        (153, 0.6369740376007162)
        (154, 1.0)
        (155, 0.3131510416666667)
        (156, 0.578125)
        (157, 1.0)
        (158, 0.380859375)
        (159, 0.6620411817367949)
        (160, 0.5940017905102954)
        (161, 1.0)
        (162, 0.3131510416666667)
        (163, 0.4635416666666667)
        (164, 1.0)
        (165, 0.302734375)
        (166, 1.0)
        (167, 0.6369740376007162)
        (168, 1.0)
        (169, 0.302734375)
        (170, 0.5572916666666666)
        (171, 1.0)
        (172, 0.318359375)
        (173, 1.0)
        (174, 1.0)
        (175, 1.0)
        (176, 0.318359375)
        (177, 0.6822916666666666)
        (178, 1.0)
        (179, 0.302734375)
        (180, 1.0)
        (181, 1.0)
        (182, 1.0)
        (183, 0.302734375)
        (184, 0.4947916666666667)
        (185, 1.0)
        (186, 0.412109375)
        (187, 1.0)
        (188, 1.0)
        (189, 1.0)
        (190, 0.302734375)
        (191, 0.5260416666666666)
        (192, 1.0)
        (193, 0.443359375)
        (194, 1.0)
        (195, 1.0)
        (196, 1.0)
    };

    \addplot[red, very thick, const plot] coordinates {
        (1, 0.8073846726190476)
        (8, 0.8907180059523808)
        (15, 0.8766741071428571)
        (22, 0.9234561011904762)
        (29, 0.9405691964285714)
        (36, 0.8543526785714286)
        (43, 0.851376488095238)
        (50, 0.8610491071428571)
        (57, 0.7200324330157308)
        (64, 0.65654392212346)
        (71, 0.5907859660762247)
        (78, 0.6039470160826192)
        (85, 0.62896686623396)
        (92, 0.7266902270644158)
        (99, 0.7891904768565886)
        (106, 0.7454792612546361)
        (113, 0.8568541806550284)
        (120, 0.7717633928571429)
        (127, 0.7300967261904763)
        (134, 0.7561383928571429)
        (141, 0.6439071026239501)
        (148, 0.6070764124248625)
        (155, 0.6468826269876795)
        (162, 0.6737715887048642)
        (169, 0.7397693452380951)
        (176, 0.757626488095238)
        (183, 0.744233630952381)
        (190, 0.7531622023809523)
        (197, 0.7531622023809523)
};
\end{axis}
\end{tikzpicture}


==> data/plots/supp_search/compression_comparison_layer_type_Llama32_3B_08_ASVD.tex <==

\begin{tikzpicture}
\begin{axis}[
    ybar, ymin=0,%
    xlabel shift        = {-0.1 cm},
    xtick={1,2,3,4,5,6,7},
    legend style={
        at              = {(0.65, 1.0)}, %
        anchor          = north,
        font            = \scriptsize,
        legend columns  = 7
    },
    xticklabel style = { font=\scriptsize, yshift=+0.08cm
    },
    xticklabels={ q-proj, k-proj, v-proj, o-proj, gate-proj, up-proj, down-proj},
    xticklabel style = {anchor=east, align=right, font=\scriptsize, rotate=40, xshift=+0.15cm, yshift=-0.05cm},
    axis x line* = bottom,
    axis y line = left,
    height = 4.0cm,
    width = 1.2\linewidth,
    title = {\scriptsize avrg. compression by layer type},
    ymin = 0.0, ymax = 1.1,
    xmin=0, xmax=8,
    bar width=4px,
    ymajorgrids,
    yticklabels={},
    ]
    \addplot[fill=DarkYellow] coordinates {
        (1, 0.3028915229885058)
        (2, 0.4019396551724136)
        (3, 0.5646551724137931)
        (4, 0.4562679597701149)
        (5, 0.8650788750656004)
        (6, 0.9027876393047881)
        (7, 0.916231901954126)
    };

\end{axis}
\end{tikzpicture}



==> data/plots/supp_search/compression_comparison_layer_type_Llama32_3B_08_ATP.tex <==

\begin{tikzpicture}
\begin{axis}[
    ybar, ymin=0,%
    xlabel shift        = {-0.1 cm},
    xtick={1,2,3,4,5,6,7},
    legend style={
        at              = {(0.65, 1.0)}, %
        anchor          = north,
        font            = \scriptsize,
        legend columns  = 7
    },
    xticklabel style = { font=\scriptsize, yshift=+0.08cm
    },
    xticklabels={ q-proj, k-proj, v-proj, o-proj, gate-proj, up-proj, down-proj},
    xticklabel style = {anchor=east, align=right, font=\scriptsize, rotate=40, xshift=+0.15cm, yshift=-0.05cm},
    axis x line* = bottom,
    axis y line = left,
    height = 4.0cm,
    width = 1.2\linewidth,
    title = {\scriptsize avrg. compression by layer type},
    ymin = 0.0, ymax = 1.1,
    xmin=0, xmax=8,
    bar width=4px,
    ymajorgrids,
    yticklabels={},
    ]
    \addplot[fill=DarkYellow] coordinates {
        (1, 0.7724137931034482)
        (2, 0.7724137931034482)
        (3, 0.7724137931034482)
        (4, 0.7724137931034482)
        (5, 0.7724137931034482)
        (6, 0.7724137931034482)
        (7, 0.7724137931034482)
    };

\end{axis}
\end{tikzpicture}



==> data/plots/supp_search/compression_comparison_layer_type_Llama32_3B_08_OURS.tex <==

\begin{tikzpicture}
\begin{axis}[
    ybar, ymin=0,%
    xlabel shift        = {-0.1 cm},
    xtick={1,2,3,4,5,6,7},
    legend style={
        at              = {(0.65, 1.0)}, %
        anchor          = north,
        font            = \scriptsize,
        legend columns  = 7
    },
    xticklabel style = { font=\scriptsize, yshift=+0.08cm
    },
    xticklabels={ q-proj, k-proj, v-proj, o-proj, gate-proj, up-proj, down-proj},
    xticklabel style = {anchor=east, align=right, font=\scriptsize, rotate=40, xshift=+0.15cm, yshift=-0.05cm},
    axis x line* = bottom,
    axis y line = left,
    height = 4.0cm,
    width = 1.2\linewidth,
    title = {\scriptsize avrg. compression by layer type},
    ymin = 0.0, ymax = 1.1,
    xmin=0, xmax=8,
    bar width=4px,
    ymajorgrids,
    yticklabels={},
    ]
    \addplot[fill=DarkYellow] coordinates {
        (1, 0.3283943965517242)
        (2, 0.7013290229885061)
        (3, 0.955639367816092)
        (4, 0.576104525862069)
        (5, 0.7771432099527676)
        (6, 0.8654956317722965)
        (7, 0.9007038557713087)
    };

\end{axis}
\end{tikzpicture}


==> data/plots/supp_search/grid_search_Llama32_3B_05.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    width=6.5cm, height=6cm,
                    xlabel={$\kappa$},
                    ylabel={Wikitext Perplexity},
                    title={\gls{llama3}.2-3B},
                    legend style={at={(1.05,0.5)}, anchor=west},
                    grid=both,
                    ticklabel style={font=\small},
                    label style={font=\small},
                    ylabel style={yshift=-1.3em},
                ]
                \addplot[only marks, mark=x, color={rgb,255:red,31; green,119; blue,180}] table[row sep=\\] {
hgamma wikitext_ppl \\
5.0 54.38529201854991 \\
0.0 102.0027730826997 \\
4.5 53.96206231832687 \\
1.0 71.20941195067294 \\
8.0 51.09025374715125 \\
5.5 53.6468028730505 \\
10.0 51.19013690939979 \\
6.0 53.12545808585661 \\
};

\addplot[only marks, mark=x, color={rgb,255:red,255; green,127; blue,14}] table[row sep=\\] {
hgamma wikitext_ppl \\
5.0 47.80773755820942 \\
0.0 102.0027730826997 \\
1.0 67.41971617548265 \\
10.0 46.88305220915622 \\
8.0 47.06654728734683 \\
6.0 47.714454197477 \\
4.5 48.18269829109882 \\
4.0 49.03714759152334 \\
5.5 47.62135285300038 \\
};

\addplot[only marks, mark=x, color={rgb,255:red,44; green,160; blue,44}] table[row sep=\\] {
hgamma wikitext_ppl \\
5.0 47.15856396830611 \\
4.5 47.06654728734683 \\
6.0 44.82358155812516 \\
0.0 102.0027730826997 \\
10.0 44.30137101535166 \\
5.5 46.51820540231634 \\
4.0 47.90120329104558 \\
1.0 63.83170433047908 \\
8.0 45.086990684122 \\
};

\addplot[only marks, mark=x, color={rgb,255:red,214; green,39; blue,40}] table[row sep=\\] {
hgamma wikitext_ppl \\
1.0 66.11570082213345 \\
10.0 42.52108200006278 \\
4.0 47.62135285300038 \\
5.5 44.73612093895834 \\
0.0 102.0027730826997 \\
4.5 44.99901609609206 \\
8.0 42.77096031537661 \\
5.0 45.26345617625877 \\
6.0 44.64883097460398 \\
};

\addplot[only marks, mark=x, color={rgb,255:red,148; green,103; blue,189}] table[row sep=\\] {
hgamma wikitext_ppl \\
8.0 42.27266353442275 \\
6.0 42.68750480955783 \\
4.5 45.44061233480379 \\
5.5 43.27513086110299 \\
4.0 45.44061233480379 \\
10.0 42.52108200006278 \\
1.0 66.89505178172818 \\
5.0 44.82358155812516 \\
0.0 102.0027730826997 \\
};

\addplot[only marks, mark=x, color={rgb,255:red,140; green,86; blue,75}] table[row sep=\\] {
hgamma wikitext_ppl \\
5.5 45.26345617625877 \\
4.0 48.56059987746486 \\
4.5 46.70027251047953 \\
8.0 42.68750480955783 \\
5.0 46.246434773094 \\
0.0 102.0027730826997 \\
6.0 42.85457897951262 \\
10.0 42.68750480955783 \\
1.0 70.65525591042105 \\
};

\addplot[only marks, mark=x, color={rgb,255:red,227; green,119; blue,194}] table[row sep=\\] {
hgamma wikitext_ppl \\
4.5 48.18269829109882 \\
1.0 73.757394160674 \\
5.5 47.43569479289336 \\
0.0 102.0027730826997 \\
10.0 42.77096031537661 \\
8.0 45.61846186294896 \\
5.0 48.08868329990042 \\
6.0 46.246434773094 \\
4.0 49.03714759152334 \\
};

\addplot[only marks, mark=x, color={rgb,255:red,127; green,127; blue,127}] table[row sep=\\] {
hgamma wikitext_ppl \\
10.0 46.33684810653952 \\
4.0 58.57526450222689 \\
5.5 56.9952966774873 \\
8.0 48.56059987746486 \\
0.0 102.0027730826997 \\
6.0 53.12545808585661 \\
1.0 79.75075829332496 \\
4.5 61.38635013907805 \\
5.0 56.9952966774873 \\
};

\addplot[only marks, mark=x, color={rgb,255:red,188; green,189; blue,34}] table[row sep=\\] {
hgamma wikitext_ppl \\
4.0 88.27604237373367 \\
1.0 90.01713130052181 \\
5.5 86.90744918987926 \\
0.0 102.0027730826997 \\
4.5 85.89494673838158 \\
10.0 81.641993024771 \\
5.0 86.90744918987926 \\
8.0 82.60436300370014 \\
6.0 88.96839995507139 \\
};

\draw[dashed, line width=1pt] (0,598) -- (100,598);
\node[] at (50,615) {\scriptsize{performance without bias}};
\end{axis}
\end{tikzpicture}
\vspace{+3mm}


==> data/plots/supp_search/grid_search_Qwen3_4B_05.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    width=6.5cm, height=6cm,
                    xlabel={$\kappa$},
                    ylabel={Wikitext Perplexity},
                    title={\gls{qwen3}-4B},
                    legend style={at={(1.05,0.5)}, anchor=west},
                    grid=both,
                    ticklabel style={font=\small},
                    label style={font=\small},
                    ylabel style={yshift=-1.3em},
                ]
                \addplot[only marks, mark=x, color={rgb,255:red,31; green,119; blue,180}] table[row sep=\\] {
hgamma wikitext_ppl \\
0.0 39.01953819342525 \\
6.0 35.80634097753966 \\
4.0 34.03344610288473 \\
8.0 35.32013242426123 \\
4.5 34.16664924473404 \\
5.5 35.52769382137767 \\
10.0 35.94648303373689 \\
1.0 34.16664924473404 \\
5.0 34.09998263323346 \\
};
\addlegendentry{$\gamma$ = -3.0}

\addplot[only marks, mark=x, color={rgb,255:red,255; green,127; blue,14}] table[row sep=\\] {
hgamma wikitext_ppl \\
0.0 39.01953819342525 \\
10.0 35.25121511458855 \\
5.0 34.09998263323346 \\
1.0 33.50580642730562 \\
6.0 34.70469568042362 \\
4.0 33.70270580214453 \\
4.5 32.92198346312246 \\
5.5 34.70469568042362 \\
8.0 34.4346215959791 \\
};
\addlegendentry{$\gamma$ = -1.5}

\addplot[only marks, mark=x, color={rgb,255:red,44; green,160; blue,44}] table[row sep=\\] {
hgamma wikitext_ppl \\
10.0 37.96705272185789 \\
4.0 32.79363281328884 \\
5.5 34.50194243789271 \\
1.0 34.3674321117641 \\
6.0 34.4346215959791 \\
4.5 33.24506217304801 \\
0.0 39.01953819342525 \\
8.0 36.58394105020859 \\
5.0 34.56939489431364 \\
};
\addlegendentry{$\gamma$ = -1.0}

\addplot[only marks, mark=x, color={rgb,255:red,214; green,39; blue,40}] table[row sep=\\] {
hgamma wikitext_ppl \\
5.0 34.70469568042362 \\
8.0 37.6715907734998 \\
10.0 38.11565156471445 \\
1.0 35.04526897307925 \\
5.5 36.37020880080946 \\
0.0 39.01953819342525 \\
4.0 33.05083646319603 \\
4.5 34.23344619169951 \\
6.0 36.58394105020859 \\
};
\addlegendentry{$\gamma$ = -0.5}

\addplot[only marks, mark=x, color={rgb,255:red,148; green,103; blue,189}] table[row sep=\\] {
hgamma wikitext_ppl \\
1.0 35.18243227767251 \\
0.0 39.01953819342525 \\
8.0 36.94295625024152 \\
6.0 36.29924256227225 \\
5.0 34.63697922255266 \\
4.0 32.47494113727571 \\
10.0 40.25815129472595 \\
5.5 35.66674528344124 \\
4.5 33.1801937796528 \\
};
\addlegendentry{$\gamma$ = 0.0}

\addplot[only marks, mark=x, color={rgb,255:red,140; green,86; blue,75}] table[row sep=\\] {
hgamma wikitext_ppl \\
5.0 34.16664924473404 \\
4.5 32.72964525738904 \\
4.0 33.70270580214453 \\
5.5 34.4346215959791 \\
8.0 37.23270344720572 \\
6.0 35.11378365112736 \\
0.0 39.01953819342525 \\
1.0 32.22221914035047 \\
10.0 38.26483200699776 \\
};
\addlegendentry{$\gamma$ = 0.5}

\addplot[only marks, mark=x, color={rgb,255:red,227; green,119; blue,194}] table[row sep=\\] {
hgamma wikitext_ppl \\
5.5 33.57131140436464 \\
4.5 32.47494113727571 \\
6.0 34.4346215959791 \\
8.0 34.63697922255266 \\
1.0 31.29190303178612 \\
4.0 31.9714638416083 \\
5.0 32.92198346312246 \\
0.0 39.01953819342525 \\
10.0 36.01675961554626 \\
};
\addlegendentry{$\gamma$ = 1.0}

\addplot[only marks, mark=x, color={rgb,255:red,127; green,127; blue,127}] table[row sep=\\] {
hgamma wikitext_ppl \\
10.0 33.3751796674398 \\
4.0 30.92734131898647 \\
6.0 31.16990746328828 \\
0.0 39.01953819342525 \\
5.5 31.9714638416083 \\
1.0 30.26997357328364 \\
4.5 31.29190303178612 \\
8.0 32.60204446315635 \\
5.0 31.6607620826941 \\
};
\addlegendentry{$\gamma$ = 1.5}

\addplot[only marks, mark=x, color={rgb,255:red,188; green,189; blue,34}] table[row sep=\\] {
hgamma wikitext_ppl \\
5.5 30.32915238841817 \\
0.0 39.01953819342525 \\
1.0 31.41437607743883 \\
4.0 31.29190303178612 \\
8.0 30.50738391845551 \\
6.0 30.32915238841817 \\
5.0 30.38844690012418 \\
10.0 30.62678644311483 \\
4.5 30.44785733459232 \\
};
\addlegendentry{$\gamma$ = 3.0}
\draw[dashed, line width=1pt] (0,875) -- (100,875);
\node[] at (50,909) {\scriptsize{performance without bias}};
\end{axis}
\end{tikzpicture}


==> data/plots/supp_search/harmonic_scale.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={Different bias scaling functions based on the layer depth position $d_i$: $\beta(d_i, \gamma, \kappa=1)$},
    xlabel={$i$},
    ylabel={$\beta(d_i, \gamma, \kappa=1)$},
    xmin=1, xmax=28,
    ymin=0, ymax=1,
    grid=both,
    legend style={at={(1.05,0.5)},anchor=west},
    legend cell align={left},
    width=12cm, height=5cm
]

\addplot[smooth, thick, color={rgb,255:red,31; green,119; blue,180}] coordinates {
(1, 1.0)
(2, 0.9999959187837976)
(3, 0.9999546531533063)
(4, 0.999800020406081)
(5, 0.9994123048668503)
(6, 0.9986282578875172)
(7, 0.9972410978471584)
(8, 0.9950005101520253)
(9, 0.9916126472355429)
(10, 0.9867401285583104)
(11, 0.9800020406081013)
(12, 0.9709739368998628)
(13, 0.9591878379757167)
(14, 0.9441322314049587)
(15, 0.9252520717840583)
(16, 0.9019487807366595)
(17, 0.8735802469135803)
(18, 0.8394608259928126)
(19, 0.7988613406795225)
(20, 0.7510090807060504)
(21, 0.6950878028319106)
(22, 0.6302377308437914)
(23, 0.5555555555555556)
(24, 0.47009443480823954)
(25, 0.37286399347005406)
(26, 0.262830323436384)
(27, 0.13891598362978835)
(28, 0.0)
};
\addlegendentry{$\gamma=-3$};

\addplot[smooth, thick, color={rgb,255:red,255; green,127; blue,14}] coordinates {
(1, 1.0)
(2, 0.9995634909560124)
(3, 0.9980588939790666)
(4, 0.9951084222414659)
(5, 0.9904168525172972)
(6, 0.9837328093485255)
(7, 0.9748334773296625)
(8, 0.9635165930699406)
(9, 0.9495956116992335)
(10, 0.932896519441281)
(11, 0.9132555988337188)
(12, 0.8905177894424934)
(13, 0.8645354428107128)
(14, 0.8351673503025205)
(15, 0.8022779667162764)
(16, 0.7657367785117218)
(17, 0.7254177815090141)
(18, 0.6811990431960914)
(19, 0.6329623316057664)
(20, 0.5805927973888706)
(21, 0.5239786989792318)
(22, 0.46301116308850954)
(23, 0.39758397447963556)
(24, 0.32759339023876727)
(25, 0.25293797472484425)
(26, 0.1735184521097028)
(27, 0.08923757399028029)
(28, 0.0)
};
\addlegendentry{$\gamma=-1.5$};

\addplot[smooth, thick, color={rgb,255:red,44; green,160; blue,44}] coordinates {
(1, 1.0)
(2, 0.997979797979798)
(3, 0.9932659932659933)
(4, 0.9858585858585859)
(5, 0.9757575757575757)
(6, 0.9629629629629629)
(7, 0.9474747474747475)
(8, 0.9292929292929293)
(9, 0.9084175084175085)
(10, 0.8848484848484849)
(11, 0.8585858585858586)
(12, 0.8296296296296296)
(13, 0.797979797979798)
(14, 0.7636363636363637)
(15, 0.7265993265993266)
(16, 0.6868686868686869)
(17, 0.6444444444444445)
(18, 0.5993265993265994)
(19, 0.5515151515151515)
(20, 0.501010101010101)
(21, 0.4478114478114478)
(22, 0.39191919191919194)
(23, 0.3333333333333333)
(24, 0.27205387205387205)
(25, 0.2080808080808081)
(26, 0.1414141414141414)
(27, 0.07205387205387205)
(28, 0.0)
};
\addlegendentry{$\gamma=-1$};

\addplot[smooth, thick, color={rgb,255:red,214; green,39; blue,40}] coordinates {
(1, 1.0)
(2, 0.99099230882088)
(3, 0.9770676247484719)
(4, 0.9595853035470433)
(5, 0.939160553401611)
(6, 0.9161684308371819)
(7, 0.8908688093029746)
(8, 0.8634555813725742)
(9, 0.8340806313904007)
(10, 0.8028671296346044)
(11, 0.7699175859828433)
(12, 0.7353190547538294)
(13, 0.6991466692743613)
(14, 0.6614661382690863)
(15, 0.6223355661816009)
(16, 0.5818068161344833)
(17, 0.5399265534936664)
(18, 0.49673706029667436)
(19, 0.45227688145217576)
(20, 0.4065813449233354)
(21, 0.35968298583891367)
(22, 0.3116118962119156)
(23, 0.26239601624922565)
(24, 0.2120613792281545)
(25, 0.16063231904443603)
(26, 0.10813164744471353)
(27, 0.054580806410273006)
(28, 0.0)
};
\addlegendentry{$\gamma=-0.5$};

\addplot[smooth, thick, color={rgb,255:red,148; green,103; blue,189}] coordinates {
(1, 1.0)
(2, 0.9629629629629629)
(3, 0.9259259259259259)
(4, 0.8888888888888888)
(5, 0.8518518518518519)
(6, 0.8148148148148148)
(7, 0.7777777777777778)
(8, 0.7407407407407407)
(9, 0.7037037037037037)
(10, 0.6666666666666666)
(11, 0.6296296296296297)
(12, 0.5925925925925926)
(13, 0.5555555555555556)
(14, 0.5185185185185185)
(15, 0.48148148148148145)
(16, 0.4444444444444444)
(17, 0.4074074074074074)
(18, 0.37037037037037035)
(19, 0.3333333333333333)
(20, 0.2962962962962963)
(21, 0.25925925925925924)
(22, 0.2222222222222222)
(23, 0.18518518518518517)
(24, 0.14814814814814814)
(25, 0.1111111111111111)
(26, 0.07407407407407407)
(27, 0.037037037037037035)
(28, 0.0)
};
\addlegendentry{$\gamma=0$};

\addplot[smooth, thick, color={rgb,255:red,140; green,86; blue,75}] coordinates {
(1, 1.0)
(2, 0.8716897160607034)
(3, 0.7907134581808558)
(4, 0.7264148690726979)
(5, 0.6714322131428417)
(6, 0.6226096262888362)
(7, 0.5782497798197525)
(8, 0.5373154712895016)
(9, 0.49911801079100204)
(10, 0.46317249200650146)
(11, 0.42912222033999897)
(12, 0.3966957520496037)
(13, 0.3656808376399297)
(14, 0.33590778868209586)
(15, 0.30723841039706784)
(16, 0.27955838023554547)
(17, 0.25277184539697073)
(18, 0.22679749739094504)
(19, 0.20156565818952063)
(20, 0.17701607651796378)
(21, 0.15309623356790586)
(22, 0.12976002120131544)
(23, 0.10696669719523662)
(24, 0.08468004970206663)
(25, 0.06286772189146879)
(26, 0.04150066076873502)
(27, 0.020552663354963106)
(28, 0.0)
};
\addlegendentry{$\gamma=0.5$};

\addplot[smooth, thick, color={rgb,255:red,227; green,119; blue,194}] coordinates {
(1, 1.0)
(2, 0.6721619889462495)
(3, 0.5446694290920133)
(4, 0.46453124861220757)
(5, 0.40598874663832346)
(6, 0.3598485821196473)
(7, 0.3217663889164339)
(8, 0.2893428493616674)
(9, 0.26111235396537225)
(10, 0.23611381281748284)
(11, 0.21368279100854207)
(12, 0.19334074991862685)
(13, 0.17473158745543085)
(14, 0.15758313764646545)
(15, 0.14168270501158337)
(16, 0.12686090987581988)
(17, 0.1129806715045925)
(18, 0.0999294850871229)
(19, 0.0876138772644688)
(20, 0.07595534202073657)
(21, 0.06488730660481934)
(22, 0.05435282928485753)
(23, 0.04430282683183559)
(24, 0.034694691886298944)
(25, 0.02549120162326516)
(26, 0.016659647039776373)
(27, 0.008171131419229283)
(28, 0.0)
};
\addlegendentry{$\gamma=1$};

\addplot[thick, color={rgb,255:red,127; green,127; blue,127}] coordinates {
(1, 1.0)
(2, 0.4219200541111137)
(3, 0.28634244633530687)
(4, 0.21908362882066237)
(5, 0.17714871205622967)
(6, 0.14782525748927242)
(7, 0.1258448285184096)
(8, 0.10858011234267806)
(9, 0.0945554426837782)
(10, 0.08286985993320171)
(11, 0.0729381026838622)
(12, 0.064361302170273)
(13, 0.056857015663478665)
(14, 0.05021889174583558)
(15, 0.044292195197535286)
(16, 0.038958312787879756)
(17, 0.03412458863926907)
(18, 0.02971745000514782)
(19, 0.025677634549227744)
(20, 0.021956799812023094)
(21, 0.018515065442363803)
(22, 0.015319199358898377)
(23, 0.012341257516947922)
(24, 0.009557549043507233)
(25, 0.006947838592038834)
(26, 0.004494724222093593)
(27, 0.0021831469109018418)
(28, 0.0)
};
\addlegendentry{$\gamma=1.5$};

\addplot[thick, color={rgb,255:red,188; green,189; blue,34}] coordinates {
(1, 1.0)
(2, 0.06397313571428796)
(3, 0.020157063363464994)
(4, 0.009648909924076425)
(5, 0.005598137688874959)
(6, 0.0036247916155934517)
(7, 0.0025181844597644255)
(8, 0.001836259666356962)
(9, 0.001386603242547899)
(10, 0.0010745864764774725)
(11, 0.0008492795289726307)
(12, 0.0006812988583298678)
(13, 0.0005527282949533594)
(14, 0.0004521401299326952)
(15, 0.00037196697513078644)
(16, 0.0003070365569904105)
(17, 0.0002537165039997417)
(18, 0.00020939527658493697)
(19, 0.00017215631253846033)
(20, 0.00014056736259546962)
(21, 0.00011354072674222755)
(22, 9.023837683408465e-05)
(23, 7.000621634893099e-05)
(24, 5.2327682446762494e-05)
(25, 3.679044977835548e-05)
(26, 2.3062172458255407e-05)
(27, 1.0872565390375482e-05)
(28, 0.0)
};
\addlegendentry{$\gamma=3$};

\end{axis}
\end{tikzpicture}


==> data/plots/supp_search/relative_comp_layer_inportance_Llama32_3B_05.tex <==

\begin{tikzpicture}
\begin{axis}[
    ybar, ymin=0, ylabel=\scriptsize{Relative importance},
    xlabel=\scriptsize{Block number},
    xlabel shift        = {-0.1 cm},
    xtick=data,
    xticklabel style = { font=\scriptsize, yshift=+0.08cm
    },
    xtick               = { 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28},
    xticklabels         = { 1, , 3, , 5, , 7, , 9, , 11, , 13, , 15, , 17, , 19, , 21, , 23, , 25, , 27, ,},
    axis x line* = bottom,
    axis y line = left,
    height = 4.0cm,
    width = 1.1\textwidth,
    title = {\scriptsize\textbf{\gls{llama3}.2-3B} rel. importance by layer position (without bias)},
    ymin = 0.0, ymax = 3.50,
    xmin=0.0, xmax=29.0,
    bar width=2.5px,
    yticklabel style = { font=\scriptsize, },
    yticklabel shift = {-0.05cm},
    ylabel shift    = {-2.9 cm},
    ymajorgrids,
    ]
    \addplot[fill=icmlblue] coordinates {
        (1, 3.067933779209852)
        (2, 0.4695568382740021)
        (3, 0.47681015729904175)
        (4, 0.42493027448654175)
        (5, 0.5120867490768433)
        (6, 0.3666648864746094)
        (7, 0.27992093563079834)
        (8, 0.32997381687164307)
        (9, 0.21318089962005615)
        (10, 0.18350660800933838)
        (11, 0.1616734266281128)
        (12, 0.17722159624099731)
        (13, 0.20412993431091309)
        (14, 0.2286977767944336)
        (15, 0.31884562969207764)
        (16, 0.3417541980743408)
        (17, 0.3327906131744385)
        (18, 0.3006139397621155)
        (19, 0.30928635597229004)
        (20, 0.33457595109939575)
        (21, 0.27873826026916504)
        (22, 0.2698352038860321)
        (23, 0.262969970703125)
        (24, 0.2693336009979248)
        (25, 0.3252376914024353)
        (26, 0.3874925374984741)
        (27, 0.5620038211345673)
        (28, 0.7761836349964142)
    };

\end{axis}
\end{tikzpicture}


==> data/plots/supp_search/relative_comp_layer_inportance_Qwen3_4B_05.tex <==

\begin{tikzpicture}
\begin{axis}[
    ybar, ymin=0, ylabel=\scriptsize{Relative importance},
    xlabel=\scriptsize{Block number},
    xlabel shift        = {-0.1 cm},
    xtick=data,
    xticklabel style = { font=\scriptsize, yshift=+0.08cm
    },
    xtick               = { 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36},
    xticklabels         = { 1, , 3, , 5, , 7, , 9, , 11, , 13, , 15, , 17, , 19, , 21, , 23, , 25, , 27, , 29, , 31, , 33, , 35, ,},
    axis x line* = bottom,
    axis y line = left,
    height = 4.0cm,
    width = 1.1\textwidth,
    title = {\scriptsize\textbf{\gls{qwen3}-4B} rel. importance by layer position (without bias)},
    ymin = 0.0, ymax = 4.00,
    xmin=0.0, xmax=37.0,
    bar width=2.5px,
    yticklabel style = { font=\scriptsize, },
    yticklabel shift = {-0.05cm},
    ylabel shift    = {-2.9 cm},
    ymajorgrids,
    ]
    \addplot[fill=icmlblue] coordinates {
        (1, 1.4875519275665283)
        (2, 0.28794166445732117)
        (3, 0.15951687097549438)
        (4, 0.35631364583969116)
        (5, 0.4268404245376587)
        (6, 0.4553786516189575)
        (7, 0.4971109628677368)
        (8, 0.6266237497329712)
        (9, 0.593454122543335)
        (10, 0.6184892654418945)
        (11, 0.6398448944091797)
        (12, 0.5112044811248779)
        (13, 0.4377620220184326)
        (14, 0.391582727432251)
        (15, 0.33112478256225586)
        (16, 0.2635002136230469)
        (17, 0.260381817817688)
        (18, 0.21851158142089844)
        (19, 0.22678375244140625)
        (20, 0.22945904731750488)
        (21, 0.20158016681671143)
        (22, 0.230338454246521)
        (23, 0.2888566255569458)
        (24, 0.3591582775115967)
        (25, 0.4173855781555176)
        (26, 0.3553929328918457)
        (27, 0.35500240325927734)
        (28, 0.3715341091156006)
        (29, 0.40773439407348633)
        (30, 0.4397796392440796)
        (31, 0.5031957626342773)
        (32, 0.45141059160232544)
        (33, 0.4550660252571106)
        (34, 0.4654039740562439)
        (35, 0.6438568234443665)
        (36, 0.6658291220664978)
    };

\end{axis}
\end{tikzpicture}


==> data/plots/supp_search/relative_comp_layer_type_importance_Llama32_3B_05.tex <==

\begin{tikzpicture}
\begin{axis}[
    ybar, ymin=0,%
    xlabel shift        = {-0.1 cm},
    xtick={1,2,3,4,5,6,7},
    legend style={
        at              = {(0.65, 1.0)}, %
        anchor          = north,
        font            = \scriptsize,
        legend columns  = 7
    },
    xticklabel style = { font=\scriptsize, yshift=+0.08cm
    },
    xticklabels={ q-proj, k-proj, v-proj, o-proj, gate-proj, up-proj, down-proj},
    xticklabel style = {anchor=east, align=right, font=\scriptsize, rotate=40, xshift=+0.15cm, yshift=-0.05cm},
    axis x line* = bottom,
    axis y line = left,
    height = 4.0cm,
    width = 1.2\linewidth,
    title = {\scriptsize\textbf{\gls{llama3}.2-3B} rel. importance by layer type},
    ymin = 0.0, ymax = 3.5,
    xmin=0, xmax=8,
    bar width=4px,
    ymajorgrids,
    yticklabels={},
    ]
    \addplot[fill=DarkYellow] coordinates {
        (1, 0.1701916567981243)
        (2, 0.624378889799118)
        (3, 2.4648730754852295)
        (4, 0.5164932012557983)
        (5, 2.753119468688965)
        (6, 2.777785301208496)
        (7, 2.859107494354248)
    };

\end{axis}
\end{tikzpicture}



==> data/plots/supp_search/relative_comp_layer_type_importance_Qwen3_4B_05.tex <==

\begin{tikzpicture}
\begin{axis}[
    ybar, ymin=0,%
    xlabel shift        = {-0.1 cm},
    xtick={1,2,3,4,5,6,7},
    legend style={
        at              = {(0.65, 1.0)}, %
        anchor          = north,
        font            = \scriptsize,
        legend columns  = 7
    },
    xticklabel style = { font=\scriptsize, yshift=+0.08cm
    },
    xticklabels={ q-proj, k-proj, v-proj, o-proj, gate-proj, up-proj, down-proj},
    xticklabel style = {anchor=east, align=right, font=\scriptsize, rotate=40, xshift=+0.15cm, yshift=-0.05cm},
    axis x line* = bottom,
    axis y line = left,
    height = 4.0cm,
    width = 1.2\linewidth,
    title = {\scriptsize\textbf{\gls{qwen3}-4B} rel. importance by layer type},
    ymin = 0.0, ymax = 4.0,
    xmin=0, xmax=8,
    bar width=4px,
    ymajorgrids,
    yticklabels={},
    ]
    \addplot[fill=DarkYellow] coordinates {
        (1, 0.45611193776130676)
        (2, 2.031591773033142)
        (3, 1.7199697494506836)
        (4, 1.0155010223388672)
        (5, 3.1633505821228027)
        (6, 3.3750789165496826)
        (7, 3.869297504425049)
    };

\end{axis}
\end{tikzpicture}



==> data/plots/supp_search/scale_metric_ablation_llama3_3b.tex <==
\begin{tikzpicture}
    \definecolor{col0}{HTML}{1f77b4}
    \definecolor{col1}{HTML}{ff7f0e}
    \definecolor{col2}{HTML}{2ca02c}
    \definecolor{col3}{HTML}{d62728}
    \definecolor{col4}{HTML}{9467bd}
    \definecolor{col5}{HTML}{8c564b}
    \definecolor{col6}{HTML}{e377c2}
    \definecolor{col7}{HTML}{7f7f7f}
    \definecolor{col8}{HTML}{bcbd22}
    \definecolor{col9}{HTML}{17becf}
        \begin{groupplot}[
        group style={
            group size=4 by 1,
            horizontal sep=1.8cm,
            vertical sep=2cm,
        },
        width=5.5cm, height=5cm,
        xlabel={Remaining ratio (\%)},
        grid=major, grid style={dashed, gray!30},
        legend style={draw=none},
    ]
\nextgroupplot[title={Energy}, title style={yshift=-1.5ex}, ylabel={Sensitivity}]
        \addplot[color=col0, mark=*, thick, mark options={solid}] coordinates { (0.09982094897045658, 4503616.5000) (0.20008952551477172, 3371018.7500) (0.2999104744852283, 2580218.0000) (0.40017905102954343, 1980106.6250) (0.5, 1514024.6250) (0.5998209489704566, 1144215.3750) (0.7000895255147717, 847392.6875) (0.7999104744852283, 611660.6875) (0.9001790510295434, 423828.0000)  };
        \addplot[color=col1, mark=triangle*, thick, mark options={solid}] coordinates { (0.09982094897045658, 1299298.6250) (0.20008952551477172, 893914.6875) (0.2999104744852283, 658189.3125) (0.40017905102954343, 494344.0000) (0.5, 373054.6562) (0.5998209489704566, 279676.0000) (0.7000895255147717, 206124.0000) (0.7999104744852283, 148341.3281) (0.9001790510295434, 102681.3359)  };
        \addplot[color=col2, mark=triangle*, thick, mark options={solid}] coordinates { (0.09982094897045658, 2986825.2500) (0.20008952551477172, 2129376.0000) (0.2999104744852283, 1585612.0000) (0.40017905102954343, 1192852.6250) (0.5, 897990.6875) (0.5998209489704566, 670204.6875) (0.7000895255147717, 491517.3438) (0.7999104744852283, 352014.0000) (0.9001790510295434, 242484.0000)  };
        \addplot[color=col3, mark=square*, thick, mark options={solid}] coordinates { (0.10026041666666667, 928856.0000) (0.20052083333333334, 516736.0000) (0.2994791666666667, 340104.0000) (0.3997395833333333, 232736.0000) (0.5, 161304.0000) (0.6002604166666666, 111432.0000) (0.7005208333333334, 75816.0000) (0.7994791666666666, 50280.0000) (0.8997395833333334, 31624.0000)  };
        \addplot[color=col4, mark=diamond*, thick, mark options={solid}] coordinates { (0.10026041666666667, 1063402.8750) (0.19986979166666666, 706434.3125) (0.3001302083333333, 502726.5000) (0.3997395833333333, 367865.0000) (0.5, 270785.3438) (0.6002604166666666, 199179.3281) (0.6998697916666666, 146048.3281) (0.8001302083333334, 105869.3359) (0.8997395833333334, 75792.6641)  };
        \addplot[color=col5, mark=pentagon*, thick, mark options={solid}] coordinates { (0.10026041666666667, 338233.3438) (0.19986979166666666, 198188.0000) (0.3001302083333333, 131424.0000) (0.3997395833333333, 92040.0000) (0.5, 65816.0000) (0.6002604166666666, 47446.6680) (0.6998697916666666, 34237.3320) (0.8001302083333334, 24461.3340) (0.8997395833333334, 17270.6660)  };
        \addplot[color=col6, mark=x, thick, mark options={solid}] coordinates { (0.10026041666666667, 1593693.7500) (0.20052083333333334, 1158600.0000) (0.2994791666666667, 876962.0000) (0.3997395833333333, 669018.0000) (0.5, 510067.7500) (0.6002604166666666, 385469.0000) (0.7005208333333334, 286210.0000) (0.7994791666666666, 207100.7500) (0.8997395833333334, 142922.5000)  };
\nextgroupplot[title={Perplexity}, title style={yshift=-1.5ex}, ylabel={ }]
        \addplot[name path=U10, draw=none, forget plot] coordinates { (0.1, 9.4876) (0.2, 9.2332) (0.3, 9.0624) (0.4, 8.9744) (0.5, 8.9045) (0.6, 8.8506) (0.7, 8.8161) (0.8, 8.7879) (0.9, 8.7707)  };
        \addplot[name path=L10, draw=none, forget plot] coordinates { (0.1, 8.4556) (0.2, 8.2423) (0.3, 8.0996) (0.4, 8.0209) (0.5, 7.9585) (0.6, 7.9214) (0.7, 7.8905) (0.8, 7.8619) (0.9, 7.8466)  };
        \addplot[col0, opacity=0.15, forget plot] fill between[of=U10 and L10];
        \addplot[color=col0, mark=*, thick, mark options={solid}] coordinates { (0.1, 8.9716) (0.2, 8.7377) (0.3, 8.5810) (0.4, 8.4976) (0.5, 8.4315) (0.6, 8.3860) (0.7, 8.3533) (0.8, 8.3249) (0.9, 8.3087)  };
        \addplot[name path=U11, draw=none, forget plot] coordinates { (0.1, 9.0921) (0.2, 8.8969) (0.3, 8.8276) (0.4, 8.7912) (0.5, 8.7741) (0.6, 8.7665) (0.7, 8.7570) (0.8, 8.7474) (0.9, 8.7474)  };
        \addplot[name path=L11, draw=none, forget plot] coordinates { (0.1, 8.1127) (0.2, 7.9498) (0.3, 7.8880) (0.4, 7.8666) (0.5, 7.8513) (0.6, 7.8351) (0.7, 7.8359) (0.8, 7.8291) (0.9, 7.8291)  };
        \addplot[col1, opacity=0.15, forget plot] fill between[of=U11 and L11];
        \addplot[color=col1, mark=triangle*, thick, mark options={solid}] coordinates { (0.1, 8.6024) (0.2, 8.4233) (0.3, 8.3578) (0.4, 8.3289) (0.5, 8.3127) (0.6, 8.3008) (0.7, 8.2965) (0.8, 8.2883) (0.9, 8.2883)  };
        \addplot[name path=U12, draw=none, forget plot] coordinates { (0.1, 9.2548) (0.2, 9.0370) (0.3, 8.9297) (0.4, 8.8795) (0.5, 8.8292) (0.6, 8.8023) (0.7, 8.7851) (0.8, 8.7679) (0.9, 8.7570)  };
        \addplot[name path=L12, draw=none, forget plot] coordinates { (0.1, 8.2633) (0.2, 8.0750) (0.3, 7.9905) (0.4, 7.9343) (0.5, 7.9020) (0.6, 7.8798) (0.7, 7.8644) (0.8, 7.8491) (0.9, 7.8359)  };
        \addplot[col2, opacity=0.15, forget plot] fill between[of=U12 and L12];
        \addplot[color=col2, mark=triangle*, thick, mark options={solid}] coordinates { (0.1, 8.7591) (0.2, 8.5560) (0.3, 8.4601) (0.4, 8.4069) (0.5, 8.3656) (0.6, 8.3410) (0.7, 8.3248) (0.8, 8.3085) (0.9, 8.2965)  };
        \addplot[name path=U13, draw=none, forget plot] coordinates { (0.1, 8.8085) (0.2, 8.7803) (0.3, 8.7613) (0.4, 8.7631) (0.5, 8.7631) (0.6, 8.7474) (0.7, 8.7474) (0.8, 8.7474) (0.9, 8.7474)  };
        \addplot[name path=L13, draw=none, forget plot] coordinates { (0.1, 7.8742) (0.2, 7.8457) (0.3, 7.8397) (0.4, 7.8304) (0.5, 7.8304) (0.6, 7.8291) (0.7, 7.8291) (0.8, 7.8291) (0.9, 7.8291)  };
        \addplot[col3, opacity=0.15, forget plot] fill between[of=U13 and L13];
        \addplot[color=col3, mark=square*, thick, mark options={solid}] coordinates { (0.1, 8.3413) (0.2, 8.3130) (0.3, 8.3005) (0.4, 8.2968) (0.5, 8.2968) (0.6, 8.2883) (0.7, 8.2883) (0.8, 8.2883) (0.9, 8.2883)  };
        \addplot[name path=U14, draw=none, forget plot] coordinates { (0.1, 8.8449) (0.2, 8.7836) (0.3, 8.7570) (0.4, 8.7474) (0.5, 8.7494) (0.6, 8.7494) (0.7, 8.7494) (0.8, 8.7494) (0.9, 8.7494)  };
        \addplot[name path=L14, draw=none, forget plot] coordinates { (0.1, 7.9034) (0.2, 7.8504) (0.3, 7.8359) (0.4, 7.8291) (0.5, 7.8198) (0.6, 7.8198) (0.7, 7.8198) (0.8, 7.8198) (0.9, 7.8198)  };
        \addplot[col4, opacity=0.15, forget plot] fill between[of=U14 and L14];
        \addplot[color=col4, mark=diamond*, thick, mark options={solid}] coordinates { (0.1, 8.3741) (0.2, 8.3170) (0.3, 8.2965) (0.4, 8.2883) (0.5, 8.2846) (0.6, 8.2846) (0.7, 8.2846) (0.8, 8.2846) (0.9, 8.2846)  };
        \addplot[name path=U15, draw=none, forget plot] coordinates { (0.1, 8.7679) (0.2, 8.7570) (0.3, 8.7474) (0.4, 8.7474) (0.5, 8.7494) (0.6, 8.7494) (0.7, 8.7494) (0.8, 8.7494) (0.9, 8.7494)  };
        \addplot[name path=L15, draw=none, forget plot] coordinates { (0.1, 7.8491) (0.2, 7.8359) (0.3, 7.8291) (0.4, 7.8291) (0.5, 7.8198) (0.6, 7.8198) (0.7, 7.8198) (0.8, 7.8198) (0.9, 7.8198)  };
        \addplot[col5, opacity=0.15, forget plot] fill between[of=U15 and L15];
        \addplot[color=col5, mark=pentagon*, thick, mark options={solid}] coordinates { (0.1, 8.3085) (0.2, 8.2965) (0.3, 8.2883) (0.4, 8.2883) (0.5, 8.2846) (0.6, 8.2846) (0.7, 8.2846) (0.8, 8.2846) (0.9, 8.2846)  };
        \addplot[name path=U16, draw=none, forget plot] coordinates { (0.1, 8.9219) (0.2, 8.8352) (0.3, 8.7912) (0.4, 8.7761) (0.5, 8.7665) (0.6, 8.7570) (0.7, 8.7474) (0.8, 8.7474) (0.9, 8.7494)  };
        \addplot[name path=L16, draw=none, forget plot] coordinates { (0.1, 7.9740) (0.2, 7.8965) (0.3, 7.8666) (0.4, 7.8419) (0.5, 7.8351) (0.6, 7.8359) (0.7, 7.8291) (0.8, 7.8291) (0.9, 7.8198)  };
        \addplot[col6, opacity=0.15, forget plot] fill between[of=U16 and L16];
        \addplot[color=col6, mark=x, thick, mark options={solid}] coordinates { (0.1, 8.4480) (0.2, 8.3659) (0.3, 8.3289) (0.4, 8.3090) (0.5, 8.3008) (0.6, 8.2965) (0.7, 8.2883) (0.8, 8.2883) (0.9, 8.2846)  };
\nextgroupplot[title={MSE}, title style={yshift=-1.5ex}, ylabel={ }]
        \addplot[name path=U20, draw=none, forget plot] coordinates { (0.1, 0.0587) (0.2, 0.0423) (0.3, 0.0312) (0.4, 0.0232) (0.5, 0.0172) (0.6, 0.0127) (0.7, 0.0092) (0.8, 0.0065) (0.9, 0.0045)  };
        \addplot[name path=L20, draw=none, forget plot] coordinates { (0.1, 0.0570) (0.2, 0.0413) (0.3, 0.0306) (0.4, 0.0229) (0.5, 0.0170) (0.6, 0.0125) (0.7, 0.0090) (0.8, 0.0064) (0.9, 0.0044)  };
        \addplot[col0, opacity=0.15, forget plot] fill between[of=U20 and L20];
        \addplot[color=col0, mark=*, thick, mark options={solid}] coordinates { (0.1, 0.0579) (0.2, 0.0418) (0.3, 0.0309) (0.4, 0.0230) (0.5, 0.0171) (0.6, 0.0126) (0.7, 0.0091) (0.8, 0.0065) (0.9, 0.0044)  };
        \addplot[name path=U21, draw=none, forget plot] coordinates { (0.1, 0.0297) (0.2, 0.0152) (0.3, 0.0091) (0.4, 0.0059) (0.5, 0.0039) (0.6, 0.0026) (0.7, 0.0018) (0.8, 0.0012) (0.9, 0.0008)  };
        \addplot[name path=L21, draw=none, forget plot] coordinates { (0.1, 0.0292) (0.2, 0.0144) (0.3, 0.0085) (0.4, 0.0054) (0.5, 0.0036) (0.6, 0.0024) (0.7, 0.0017) (0.8, 0.0011) (0.9, 0.0007)  };
        \addplot[col1, opacity=0.15, forget plot] fill between[of=U21 and L21];
        \addplot[color=col1, mark=triangle*, thick, mark options={solid}] coordinates { (0.1, 0.0294) (0.2, 0.0148) (0.3, 0.0088) (0.4, 0.0056) (0.5, 0.0038) (0.6, 0.0025) (0.7, 0.0017) (0.8, 0.0011) (0.9, 0.0008)  };
        \addplot[name path=U22, draw=none, forget plot] coordinates { (0.1, 0.0427) (0.2, 0.0271) (0.3, 0.0186) (0.4, 0.0131) (0.5, 0.0092) (0.6, 0.0065) (0.7, 0.0045) (0.8, 0.0030) (0.9, 0.0020)  };
        \addplot[name path=L22, draw=none, forget plot] coordinates { (0.1, 0.0418) (0.2, 0.0267) (0.3, 0.0183) (0.4, 0.0129) (0.5, 0.0090) (0.6, 0.0063) (0.7, 0.0044) (0.8, 0.0029) (0.9, 0.0019)  };
        \addplot[col2, opacity=0.15, forget plot] fill between[of=U22 and L22];
        \addplot[color=col2, mark=triangle*, thick, mark options={solid}] coordinates { (0.1, 0.0423) (0.2, 0.0269) (0.3, 0.0185) (0.4, 0.0130) (0.5, 0.0091) (0.6, 0.0064) (0.7, 0.0044) (0.8, 0.0030) (0.9, 0.0020)  };
        \addplot[name path=U23, draw=none, forget plot] coordinates { (0.1, 0.0077) (0.2, 0.0048) (0.3, 0.0033) (0.4, 0.0024) (0.5, 0.0019) (0.6, 0.0015) (0.7, 0.0011) (0.8, 0.0008) (0.9, 0.0005)  };
        \addplot[name path=L23, draw=none, forget plot] coordinates { (0.1, 0.0071) (0.2, 0.0043) (0.3, 0.0030) (0.4, 0.0022) (0.5, 0.0017) (0.6, 0.0014) (0.7, 0.0010) (0.8, 0.0007) (0.9, 0.0005)  };
        \addplot[col3, opacity=0.15, forget plot] fill between[of=U23 and L23];
        \addplot[color=col3, mark=square*, thick, mark options={solid}] coordinates { (0.1, 0.0074) (0.2, 0.0046) (0.3, 0.0031) (0.4, 0.0023) (0.5, 0.0018) (0.6, 0.0014) (0.7, 0.0010) (0.8, 0.0008) (0.9, 0.0005)  };
        \addplot[name path=U24, draw=none, forget plot] coordinates { (0.1, 0.0126) (0.2, 0.0063) (0.3, 0.0039) (0.4, 0.0025) (0.5, 0.0017) (0.6, 0.0012) (0.7, 0.0008) (0.8, 0.0006) (0.9, 0.0004)  };
        \addplot[name path=L24, draw=none, forget plot] coordinates { (0.1, 0.0117) (0.2, 0.0059) (0.3, 0.0036) (0.4, 0.0023) (0.5, 0.0016) (0.6, 0.0011) (0.7, 0.0008) (0.8, 0.0005) (0.9, 0.0004)  };
        \addplot[col4, opacity=0.15, forget plot] fill between[of=U24 and L24];
        \addplot[color=col4, mark=diamond*, thick, mark options={solid}] coordinates { (0.1, 0.0121) (0.2, 0.0061) (0.3, 0.0037) (0.4, 0.0024) (0.5, 0.0016) (0.6, 0.0011) (0.7, 0.0008) (0.8, 0.0006) (0.9, 0.0004)  };
        \addplot[name path=U25, draw=none, forget plot] coordinates { (0.1, 0.0027) (0.2, 0.0013) (0.3, 0.0007) (0.4, 0.0005) (0.5, 0.0003) (0.6, 0.0002) (0.7, 0.0002) (0.8, 0.0001) (0.9, 0.0001)  };
        \addplot[name path=L25, draw=none, forget plot] coordinates { (0.1, 0.0026) (0.2, 0.0012) (0.3, 0.0007) (0.4, 0.0004) (0.5, 0.0003) (0.6, 0.0002) (0.7, 0.0001) (0.8, 0.0001) (0.9, 0.0001)  };
        \addplot[col5, opacity=0.15, forget plot] fill between[of=U25 and L25];
        \addplot[color=col5, mark=pentagon*, thick, mark options={solid}] coordinates { (0.1, 0.0026) (0.2, 0.0013) (0.3, 0.0007) (0.4, 0.0005) (0.5, 0.0003) (0.6, 0.0002) (0.7, 0.0002) (0.8, 0.0001) (0.9, 0.0001)  };
        \addplot[name path=U26, draw=none, forget plot] coordinates { (0.1, 0.0197) (0.2, 0.0117) (0.3, 0.0077) (0.4, 0.0054) (0.5, 0.0039) (0.6, 0.0028) (0.7, 0.0020) (0.8, 0.0014) (0.9, 0.0010)  };
        \addplot[name path=L26, draw=none, forget plot] coordinates { (0.1, 0.0183) (0.2, 0.0111) (0.3, 0.0072) (0.4, 0.0049) (0.5, 0.0035) (0.6, 0.0025) (0.7, 0.0018) (0.8, 0.0013) (0.9, 0.0009)  };
        \addplot[col6, opacity=0.15, forget plot] fill between[of=U26 and L26];
        \addplot[color=col6, mark=x, thick, mark options={solid}] coordinates { (0.1, 0.0190) (0.2, 0.0114) (0.3, 0.0075) (0.4, 0.0052) (0.5, 0.0037) (0.6, 0.0027) (0.7, 0.0019) (0.8, 0.0014) (0.9, 0.0009)  };
\nextgroupplot[title={KL-Divergence}, title style={yshift=-1.5ex}, ylabel={ }]
        \addplot[name path=U30, draw=none, forget plot] coordinates { (0.1, 0.1263) (0.2, 0.0838) (0.3, 0.0584) (0.4, 0.0407) (0.5, 0.0285) (0.6, 0.0199) (0.7, 0.0141) (0.8, 0.0097) (0.9, 0.0064)  };
        \addplot[name path=L30, draw=none, forget plot] coordinates { (0.1, 0.1175) (0.2, 0.0788) (0.3, 0.0545) (0.4, 0.0382) (0.5, 0.0264) (0.6, 0.0186) (0.7, 0.0129) (0.8, 0.0088) (0.9, 0.0060)  };
        \addplot[col0, opacity=0.15, forget plot] fill between[of=U30 and L30];
        \addplot[color=col0, mark=*, thick, mark options={solid}] coordinates { (0.1, 0.1219) (0.2, 0.0813) (0.3, 0.0564) (0.4, 0.0395) (0.5, 0.0275) (0.6, 0.0193) (0.7, 0.0135) (0.8, 0.0092) (0.9, 0.0062)  };
        \addplot[name path=U31, draw=none, forget plot] coordinates { (0.1, 0.0632) (0.2, 0.0295) (0.3, 0.0170) (0.4, 0.0108) (0.5, 0.0071) (0.6, 0.0046) (0.7, 0.0031) (0.8, 0.0020) (0.9, 0.0013)  };
        \addplot[name path=L31, draw=none, forget plot] coordinates { (0.1, 0.0578) (0.2, 0.0273) (0.3, 0.0156) (0.4, 0.0097) (0.5, 0.0063) (0.6, 0.0042) (0.7, 0.0028) (0.8, 0.0019) (0.9, 0.0012)  };
        \addplot[col1, opacity=0.15, forget plot] fill between[of=U31 and L31];
        \addplot[color=col1, mark=triangle*, thick, mark options={solid}] coordinates { (0.1, 0.0605) (0.2, 0.0284) (0.3, 0.0163) (0.4, 0.0103) (0.5, 0.0067) (0.6, 0.0044) (0.7, 0.0029) (0.8, 0.0019) (0.9, 0.0013)  };
        \addplot[name path=U32, draw=none, forget plot] coordinates { (0.1, 0.0848) (0.2, 0.0496) (0.3, 0.0327) (0.4, 0.0222) (0.5, 0.0150) (0.6, 0.0102) (0.7, 0.0069) (0.8, 0.0046) (0.9, 0.0030)  };
        \addplot[name path=L32, draw=none, forget plot] coordinates { (0.1, 0.0785) (0.2, 0.0466) (0.3, 0.0305) (0.4, 0.0206) (0.5, 0.0141) (0.6, 0.0097) (0.7, 0.0066) (0.8, 0.0044) (0.9, 0.0029)  };
        \addplot[col2, opacity=0.15, forget plot] fill between[of=U32 and L32];
        \addplot[color=col2, mark=triangle*, thick, mark options={solid}] coordinates { (0.1, 0.0817) (0.2, 0.0481) (0.3, 0.0316) (0.4, 0.0214) (0.5, 0.0145) (0.6, 0.0099) (0.7, 0.0068) (0.8, 0.0045) (0.9, 0.0030)  };
        \addplot[name path=U33, draw=none, forget plot] coordinates { (0.1, 0.0129) (0.2, 0.0079) (0.3, 0.0056) (0.4, 0.0043) (0.5, 0.0034) (0.6, 0.0026) (0.7, 0.0019) (0.8, 0.0014) (0.9, 0.0010)  };
        \addplot[name path=L33, draw=none, forget plot] coordinates { (0.1, 0.0121) (0.2, 0.0073) (0.3, 0.0052) (0.4, 0.0040) (0.5, 0.0031) (0.6, 0.0025) (0.7, 0.0018) (0.8, 0.0013) (0.9, 0.0009)  };
        \addplot[col3, opacity=0.15, forget plot] fill between[of=U33 and L33];
        \addplot[color=col3, mark=square*, thick, mark options={solid}] coordinates { (0.1, 0.0125) (0.2, 0.0076) (0.3, 0.0054) (0.4, 0.0042) (0.5, 0.0032) (0.6, 0.0025) (0.7, 0.0019) (0.8, 0.0014) (0.9, 0.0009)  };
        \addplot[name path=U34, draw=none, forget plot] coordinates { (0.1, 0.0238) (0.2, 0.0113) (0.3, 0.0065) (0.4, 0.0041) (0.5, 0.0027) (0.6, 0.0018) (0.7, 0.0013) (0.8, 0.0009) (0.9, 0.0006)  };
        \addplot[name path=L34, draw=none, forget plot] coordinates { (0.1, 0.0228) (0.2, 0.0107) (0.3, 0.0062) (0.4, 0.0039) (0.5, 0.0026) (0.6, 0.0017) (0.7, 0.0012) (0.8, 0.0008) (0.9, 0.0006)  };
        \addplot[col4, opacity=0.15, forget plot] fill between[of=U34 and L34];
        \addplot[color=col4, mark=diamond*, thick, mark options={solid}] coordinates { (0.1, 0.0233) (0.2, 0.0110) (0.3, 0.0064) (0.4, 0.0040) (0.5, 0.0026) (0.6, 0.0018) (0.7, 0.0012) (0.8, 0.0008) (0.9, 0.0006)  };
        \addplot[name path=U35, draw=none, forget plot] coordinates { (0.1, 0.0057) (0.2, 0.0027) (0.3, 0.0015) (0.4, 0.0010) (0.5, 0.0007) (0.6, 0.0005) (0.7, 0.0003) (0.8, 0.0002) (0.9, 0.0002)  };
        \addplot[name path=L35, draw=none, forget plot] coordinates { (0.1, 0.0056) (0.2, 0.0026) (0.3, 0.0015) (0.4, 0.0009) (0.5, 0.0006) (0.6, 0.0004) (0.7, 0.0003) (0.8, 0.0002) (0.9, 0.0002)  };
        \addplot[col5, opacity=0.15, forget plot] fill between[of=U35 and L35];
        \addplot[color=col5, mark=pentagon*, thick, mark options={solid}] coordinates { (0.1, 0.0056) (0.2, 0.0026) (0.3, 0.0015) (0.4, 0.0009) (0.5, 0.0006) (0.6, 0.0005) (0.7, 0.0003) (0.8, 0.0002) (0.9, 0.0002)  };
        \addplot[name path=U36, draw=none, forget plot] coordinates { (0.1, 0.0368) (0.2, 0.0211) (0.3, 0.0134) (0.4, 0.0090) (0.5, 0.0064) (0.6, 0.0045) (0.7, 0.0032) (0.8, 0.0022) (0.9, 0.0015)  };
        \addplot[name path=L36, draw=none, forget plot] coordinates { (0.1, 0.0354) (0.2, 0.0200) (0.3, 0.0127) (0.4, 0.0085) (0.5, 0.0058) (0.6, 0.0041) (0.7, 0.0029) (0.8, 0.0021) (0.9, 0.0014)  };
        \addplot[col6, opacity=0.15, forget plot] fill between[of=U36 and L36];
        \addplot[color=col6, mark=x, thick, mark options={solid}] coordinates { (0.1, 0.0361) (0.2, 0.0206) (0.3, 0.0130) (0.4, 0.0088) (0.5, 0.0061) (0.6, 0.0043) (0.7, 0.0031) (0.8, 0.0021) (0.9, 0.0015)  };
    \end{groupplot}

\end{tikzpicture}


==> data/plots/supp_search/scale_metric_ablation_qwen3_4b.tex <==
\begin{tikzpicture}
    \definecolor{col0}{HTML}{1f77b4}
    \definecolor{col1}{HTML}{ff7f0e}
    \definecolor{col2}{HTML}{2ca02c}
    \definecolor{col3}{HTML}{d62728}
    \definecolor{col4}{HTML}{9467bd}
    \definecolor{col5}{HTML}{8c564b}
    \definecolor{col6}{HTML}{e377c2}
    \definecolor{col7}{HTML}{7f7f7f}
    \definecolor{col8}{HTML}{bcbd22}
    \definecolor{col9}{HTML}{17becf}
        \begin{groupplot}[
        group style={
            group size=4 by 1,
            horizontal sep=1.8cm,
            vertical sep=2cm,
        },
        width=5.5cm, height=5cm,
        xlabel={Remaining ratio},
        grid=major, grid style={dashed, gray!30},
        legend style={draw=none},
    ]
\nextgroupplot[title={Energy}, title style={yshift=-1.5ex}, ylabel={Sensitivity}]
        \addplot[color=col0, mark=*, thick, mark options={solid}] coordinates { (0.10019743336623889, 11609211.0000) (0.19990128331688056, 8319213.0000) (0.30009871668311944, 6187403.0000) (0.3998025666337611, 4654894.5000) (0.5, 3485897.5000) (0.6001974333662389, 2576310.5000) (0.6999012833168805, 1863472.0000) (0.8000987166831195, 1296825.6250) (0.8998025666337611, 853017.6250)  };
        \addplot[color=col1, mark=triangle*, thick, mark options={solid}] coordinates { (0.10019743336623889, 6164662.5000) (0.19990128331688056, 4360102.5000) (0.30009871668311944, 3258489.5000) (0.3998025666337611, 2477641.5000) (0.5, 1880985.6250) (0.6001974333662389, 1412499.2500) (0.6999012833168805, 1040134.3750) (0.8000987166831195, 738969.6250) (0.8998025666337611, 498246.4062)  };
        \addplot[color=col2, mark=triangle*, thick, mark options={solid}] coordinates { (0.10019743336623889, 10499866.0000) (0.19990128331688056, 7414947.0000) (0.30009871668311944, 5485939.0000) (0.3998025666337611, 4117104.0000) (0.5, 3078019.2500) (0.6001974333662389, 2274419.2500) (0.6999012833168805, 1646617.6250) (0.8000987166831195, 1147737.6250) (0.8998025666337611, 757484.8125)  };
        \addplot[color=col3, mark=square*, thick, mark options={solid}] coordinates { (0.09986320109439124, 5018160.0000) (0.1997264021887825, 3018128.0000) (0.29958960328317374, 1997952.0000) (0.399452804377565, 1371152.0000) (0.4993160054719562, 956864.0000) (0.600547195622435, 665760.0000) (0.7004103967168263, 459568.0000) (0.8002735978112175, 309848.0000) (0.9001367989056087, 201496.0000)  };
        \addplot[color=col4, mark=diamond*, thick, mark options={solid}] coordinates { (0.10031746031746032, 5608200.0000) (0.2, 3610368.0000) (0.29968253968253966, 2506484.7500) (0.4, 1786075.2500) (0.5003174603174603, 1287214.3750) (0.6, 931600.0000) (0.6996825396825397, 671182.3750) (0.8, 477640.0000) (0.9003174603174603, 334062.4062)  };
        \addplot[color=col5, mark=pentagon*, thick, mark options={solid}] coordinates { (0.10031746031746032, 3152742.5000) (0.2, 1781004.7500) (0.29968253968253966, 1175872.0000) (0.4, 825024.0000) (0.5003174603174603, 595328.0000) (0.6, 434585.5938) (0.6996825396825397, 316774.4062) (0.8, 228249.5938) (0.9003174603174603, 161779.2031)  };
        \addplot[color=col6, mark=x, thick, mark options={solid}] coordinates { (0.09986320109439124, 9471220.0000) (0.1997264021887825, 6089448.0000) (0.29958960328317374, 4271760.0000) (0.399452804377565, 3079020.0000) (0.4993160054719562, 2234624.0000) (0.600547195622435, 1609088.0000) (0.7004103967168263, 1151560.0000) (0.8002735978112175, 807800.0000) (0.9001367989056087, 549216.0000)  };
\nextgroupplot[title={Perplexity}, title style={yshift=-1.5ex}, ylabel={ }]
        \addplot[name path=U10, draw=none, forget plot] coordinates { (0.1, 16.0655) (0.2, 16.0607) (0.3, 16.0947) (0.4, 16.0901) (0.5, 16.1166) (0.6, 16.1257) (0.7, 16.1398) (0.8, 16.1375) (0.9, 16.1283)  };
        \addplot[name path=L10, draw=none, forget plot] coordinates { (0.1, 13.8135) (0.2, 13.8041) (0.3, 13.8559) (0.4, 13.8193) (0.5, 13.8370) (0.6, 13.8428) (0.7, 13.8579) (0.8, 13.8733) (0.9, 13.8676)  };
        \addplot[col0, opacity=0.15, forget plot] fill between[of=U10 and L10];
        \addplot[color=col0, mark=*, thick, mark options={solid}] coordinates { (0.1, 14.9395) (0.2, 14.9324) (0.3, 14.9753) (0.4, 14.9547) (0.5, 14.9768) (0.6, 14.9842) (0.7, 14.9988) (0.8, 15.0054) (0.9, 14.9980)  };
        \addplot[name path=U11, draw=none, forget plot] coordinates { (0.1, 16.0890) (0.2, 16.0576) (0.3, 16.0936) (0.4, 16.0959) (0.5, 16.1131) (0.6, 16.1156) (0.7, 16.1156) (0.8, 16.1156) (0.9, 16.1156)  };
        \addplot[name path=L11, draw=none, forget plot] coordinates { (0.1, 13.8745) (0.2, 13.8474) (0.3, 13.8706) (0.4, 13.8551) (0.5, 13.8672) (0.6, 13.8922) (0.7, 13.8922) (0.8, 13.8922) (0.9, 13.8922)  };
        \addplot[col1, opacity=0.15, forget plot] fill between[of=U11 and L11];
        \addplot[color=col1, mark=triangle*, thick, mark options={solid}] coordinates { (0.1, 14.9818) (0.2, 14.9525) (0.3, 14.9821) (0.4, 14.9755) (0.5, 14.9902) (0.6, 15.0039) (0.7, 15.0039) (0.8, 15.0039) (0.9, 15.0039)  };
        \addplot[name path=U12, draw=none, forget plot] coordinates { (0.1, 15.9946) (0.2, 16.0261) (0.3, 16.0234) (0.4, 16.1055) (0.5, 16.1250) (0.6, 16.1156) (0.7, 16.1156) (0.8, 16.1156) (0.9, 16.1109)  };
        \addplot[name path=L12, draw=none, forget plot] coordinates { (0.1, 13.8480) (0.2, 13.8612) (0.3, 13.8501) (0.4, 13.9010) (0.5, 13.8977) (0.6, 13.8922) (0.7, 13.8922) (0.8, 13.8922) (0.9, 13.8826)  };
        \addplot[col2, opacity=0.15, forget plot] fill between[of=U12 and L12];
        \addplot[color=col2, mark=triangle*, thick, mark options={solid}] coordinates { (0.1, 14.9213) (0.2, 14.9437) (0.3, 14.9367) (0.4, 15.0033) (0.5, 15.0114) (0.6, 15.0039) (0.7, 15.0039) (0.8, 15.0039) (0.9, 14.9968)  };
        \addplot[name path=U13, draw=none, forget plot] coordinates { (0.1, 15.8545) (0.2, 15.9880) (0.3, 16.0702) (0.4, 16.0728) (0.5, 16.1357) (0.6, 16.1016) (0.7, 16.0389) (0.8, 16.0389) (0.9, 16.0702)  };
        \addplot[name path=L13, draw=none, forget plot] coordinates { (0.1, 13.6864) (0.2, 13.7994) (0.3, 13.8499) (0.4, 13.8748) (0.5, 13.9291) (0.6, 13.8770) (0.7, 13.8229) (0.8, 13.8229) (0.9, 13.8499)  };
        \addplot[col3, opacity=0.15, forget plot] fill between[of=U13 and L13];
        \addplot[color=col3, mark=square*, thick, mark options={solid}] coordinates { (0.1, 14.7705) (0.2, 14.8937) (0.3, 14.9601) (0.4, 14.9738) (0.5, 15.0324) (0.6, 14.9893) (0.7, 14.9309) (0.8, 14.9309) (0.9, 14.9601)  };
        \addplot[name path=U14, draw=none, forget plot] coordinates { (0.1, 16.2526) (0.2, 16.1802) (0.3, 16.1603) (0.4, 16.1288) (0.5, 16.1487) (0.6, 16.1379) (0.7, 16.1240) (0.8, 16.1261) (0.9, 16.1261)  };
        \addplot[name path=L14, draw=none, forget plot] coordinates { (0.1, 13.9919) (0.2, 13.9314) (0.3, 13.9350) (0.4, 13.9078) (0.5, 13.9042) (0.6, 13.9137) (0.7, 13.8983) (0.8, 13.8830) (0.9, 13.8830)  };
        \addplot[col4, opacity=0.15, forget plot] fill between[of=U14 and L14];
        \addplot[color=col4, mark=diamond*, thick, mark options={solid}] coordinates { (0.1, 15.1222) (0.2, 15.0558) (0.3, 15.0477) (0.4, 15.0183) (0.5, 15.0264) (0.6, 15.0258) (0.7, 15.0112) (0.8, 15.0046) (0.9, 15.0046)  };
        \addplot[name path=U15, draw=none, forget plot] coordinates { (0.1, 16.0921) (0.2, 16.1867) (0.3, 16.1529) (0.4, 16.1529) (0.5, 16.1353) (0.6, 16.1261) (0.7, 16.1261) (0.8, 16.1261) (0.9, 16.1261)  };
        \addplot[name path=L15, draw=none, forget plot] coordinates { (0.1, 13.8311) (0.2, 13.9123) (0.3, 13.9006) (0.4, 13.9006) (0.5, 13.8887) (0.6, 13.8830) (0.7, 13.8830) (0.8, 13.8830) (0.9, 13.8830)  };
        \addplot[col5, opacity=0.15, forget plot] fill between[of=U15 and L15];
        \addplot[color=col5, mark=pentagon*, thick, mark options={solid}] coordinates { (0.1, 14.9616) (0.2, 15.0495) (0.3, 15.0267) (0.4, 15.0267) (0.5, 15.0120) (0.6, 15.0046) (0.7, 15.0046) (0.8, 15.0046) (0.9, 15.0046)  };
        \addplot[name path=U16, draw=none, forget plot] coordinates { (0.1, 15.8851) (0.2, 15.9877) (0.3, 16.0585) (0.4, 16.1261) (0.5, 16.1551) (0.6, 16.1261) (0.7, 16.1529) (0.8, 16.1353) (0.9, 16.1038)  };
        \addplot[name path=L16, draw=none, forget plot] coordinates { (0.1, 13.6734) (0.2, 13.7593) (0.3, 13.8193) (0.4, 13.8830) (0.5, 13.8852) (0.6, 13.8830) (0.7, 13.9006) (0.8, 13.8887) (0.9, 13.8616)  };
        \addplot[col6, opacity=0.15, forget plot] fill between[of=U16 and L16];
        \addplot[color=col6, mark=x, thick, mark options={solid}] coordinates { (0.1, 14.7793) (0.2, 14.8735) (0.3, 14.9389) (0.4, 15.0046) (0.5, 15.0201) (0.6, 15.0046) (0.7, 15.0267) (0.8, 15.0120) (0.9, 14.9827)  };
\nextgroupplot[title={MSE}, title style={yshift=-1.5ex}, ylabel={ }]
        \addplot[name path=U20, draw=none, forget plot] coordinates { (0.1, 0.0099) (0.2, 0.0070) (0.3, 0.0052) (0.4, 0.0039) (0.5, 0.0029) (0.6, 0.0021) (0.7, 0.0015) (0.8, 0.0011) (0.9, 0.0007)  };
        \addplot[name path=L20, draw=none, forget plot] coordinates { (0.1, 0.0095) (0.2, 0.0066) (0.3, 0.0049) (0.4, 0.0036) (0.5, 0.0027) (0.6, 0.0020) (0.7, 0.0014) (0.8, 0.0010) (0.9, 0.0007)  };
        \addplot[col0, opacity=0.15, forget plot] fill between[of=U20 and L20];
        \addplot[color=col0, mark=*, thick, mark options={solid}] coordinates { (0.1, 0.0097) (0.2, 0.0068) (0.3, 0.0050) (0.4, 0.0037) (0.5, 0.0028) (0.6, 0.0021) (0.7, 0.0015) (0.8, 0.0010) (0.9, 0.0007)  };
        \addplot[name path=U21, draw=none, forget plot] coordinates { (0.1, 0.0073) (0.2, 0.0046) (0.3, 0.0032) (0.4, 0.0022) (0.5, 0.0016) (0.6, 0.0012) (0.7, 0.0008) (0.8, 0.0006) (0.9, 0.0004)  };
        \addplot[name path=L21, draw=none, forget plot] coordinates { (0.1, 0.0066) (0.2, 0.0041) (0.3, 0.0028) (0.4, 0.0020) (0.5, 0.0014) (0.6, 0.0010) (0.7, 0.0007) (0.8, 0.0005) (0.9, 0.0003)  };
        \addplot[col1, opacity=0.15, forget plot] fill between[of=U21 and L21];
        \addplot[color=col1, mark=triangle*, thick, mark options={solid}] coordinates { (0.1, 0.0069) (0.2, 0.0044) (0.3, 0.0030) (0.4, 0.0021) (0.5, 0.0015) (0.6, 0.0011) (0.7, 0.0008) (0.8, 0.0005) (0.9, 0.0004)  };
        \addplot[name path=U22, draw=none, forget plot] coordinates { (0.1, 0.0111) (0.2, 0.0072) (0.3, 0.0051) (0.4, 0.0037) (0.5, 0.0026) (0.6, 0.0019) (0.7, 0.0013) (0.8, 0.0009) (0.9, 0.0006)  };
        \addplot[name path=L22, draw=none, forget plot] coordinates { (0.1, 0.0102) (0.2, 0.0066) (0.3, 0.0047) (0.4, 0.0033) (0.5, 0.0024) (0.6, 0.0017) (0.7, 0.0012) (0.8, 0.0008) (0.9, 0.0005)  };
        \addplot[col2, opacity=0.15, forget plot] fill between[of=U22 and L22];
        \addplot[color=col2, mark=triangle*, thick, mark options={solid}] coordinates { (0.1, 0.0106) (0.2, 0.0069) (0.3, 0.0049) (0.4, 0.0035) (0.5, 0.0025) (0.6, 0.0018) (0.7, 0.0012) (0.8, 0.0008) (0.9, 0.0005)  };
        \addplot[name path=U23, draw=none, forget plot] coordinates { (0.1, 0.0072) (0.2, 0.0050) (0.3, 0.0040) (0.4, 0.0031) (0.5, 0.0022) (0.6, 0.0014) (0.7, 0.0009) (0.8, 0.0005) (0.9, 0.0003)  };
        \addplot[name path=L23, draw=none, forget plot] coordinates { (0.1, 0.0069) (0.2, 0.0047) (0.3, 0.0039) (0.4, 0.0030) (0.5, 0.0021) (0.6, 0.0013) (0.7, 0.0009) (0.8, 0.0005) (0.9, 0.0003)  };
        \addplot[col3, opacity=0.15, forget plot] fill between[of=U23 and L23];
        \addplot[color=col3, mark=square*, thick, mark options={solid}] coordinates { (0.1, 0.0071) (0.2, 0.0048) (0.3, 0.0040) (0.4, 0.0030) (0.5, 0.0022) (0.6, 0.0013) (0.7, 0.0009) (0.8, 0.0005) (0.9, 0.0003)  };
        \addplot[name path=U24, draw=none, forget plot] coordinates { (0.1, 0.0047) (0.2, 0.0027) (0.3, 0.0017) (0.4, 0.0011) (0.5, 0.0008) (0.6, 0.0005) (0.7, 0.0004) (0.8, 0.0003) (0.9, 0.0002)  };
        \addplot[name path=L24, draw=none, forget plot] coordinates { (0.1, 0.0044) (0.2, 0.0024) (0.3, 0.0015) (0.4, 0.0010) (0.5, 0.0007) (0.6, 0.0005) (0.7, 0.0004) (0.8, 0.0003) (0.9, 0.0002)  };
        \addplot[col4, opacity=0.15, forget plot] fill between[of=U24 and L24];
        \addplot[color=col4, mark=diamond*, thick, mark options={solid}] coordinates { (0.1, 0.0046) (0.2, 0.0026) (0.3, 0.0016) (0.4, 0.0011) (0.5, 0.0007) (0.6, 0.0005) (0.7, 0.0004) (0.8, 0.0003) (0.9, 0.0002)  };
        \addplot[name path=U25, draw=none, forget plot] coordinates { (0.1, 0.0029) (0.2, 0.0012) (0.3, 0.0007) (0.4, 0.0004) (0.5, 0.0003) (0.6, 0.0002) (0.7, 0.0002) (0.8, 0.0001) (0.9, 0.0001)  };
        \addplot[name path=L25, draw=none, forget plot] coordinates { (0.1, 0.0027) (0.2, 0.0011) (0.3, 0.0006) (0.4, 0.0004) (0.5, 0.0003) (0.6, 0.0002) (0.7, 0.0001) (0.8, 0.0001) (0.9, 0.0001)  };
        \addplot[col5, opacity=0.15, forget plot] fill between[of=U25 and L25];
        \addplot[color=col5, mark=pentagon*, thick, mark options={solid}] coordinates { (0.1, 0.0028) (0.2, 0.0011) (0.3, 0.0006) (0.4, 0.0004) (0.5, 0.0003) (0.6, 0.0002) (0.7, 0.0002) (0.8, 0.0001) (0.9, 0.0001)  };
        \addplot[name path=U26, draw=none, forget plot] coordinates { (0.1, 0.0064) (0.2, 0.0036) (0.3, 0.0023) (0.4, 0.0016) (0.5, 0.0011) (0.6, 0.0008) (0.7, 0.0006) (0.8, 0.0005) (0.9, 0.0003)  };
        \addplot[name path=L26, draw=none, forget plot] coordinates { (0.1, 0.0058) (0.2, 0.0033) (0.3, 0.0021) (0.4, 0.0015) (0.5, 0.0011) (0.6, 0.0008) (0.7, 0.0006) (0.8, 0.0004) (0.9, 0.0003)  };
        \addplot[col6, opacity=0.15, forget plot] fill between[of=U26 and L26];
        \addplot[color=col6, mark=x, thick, mark options={solid}] coordinates { (0.1, 0.0061) (0.2, 0.0034) (0.3, 0.0022) (0.4, 0.0015) (0.5, 0.0011) (0.6, 0.0008) (0.7, 0.0006) (0.8, 0.0005) (0.9, 0.0003)  };
\nextgroupplot[title={KL-Divergence}, title style={yshift=-1.5ex}, ylabel={ }]
        \addplot[name path=U30, draw=none, forget plot] coordinates { (0.1, 0.0573) (0.2, 0.0399) (0.3, 0.0286) (0.4, 0.0207) (0.5, 0.0152) (0.6, 0.0109) (0.7, 0.0077) (0.8, 0.0053) (0.9, 0.0034)  };
        \addplot[name path=L30, draw=none, forget plot] coordinates { (0.1, 0.0539) (0.2, 0.0374) (0.3, 0.0272) (0.4, 0.0198) (0.5, 0.0143) (0.6, 0.0104) (0.7, 0.0073) (0.8, 0.0050) (0.9, 0.0032)  };
        \addplot[col0, opacity=0.15, forget plot] fill between[of=U30 and L30];
        \addplot[color=col0, mark=*, thick, mark options={solid}] coordinates { (0.1, 0.0556) (0.2, 0.0386) (0.3, 0.0279) (0.4, 0.0203) (0.5, 0.0148) (0.6, 0.0107) (0.7, 0.0075) (0.8, 0.0051) (0.9, 0.0033)  };
        \addplot[name path=U31, draw=none, forget plot] coordinates { (0.1, 0.0403) (0.2, 0.0246) (0.3, 0.0166) (0.4, 0.0117) (0.5, 0.0083) (0.6, 0.0060) (0.7, 0.0043) (0.8, 0.0029) (0.9, 0.0019)  };
        \addplot[name path=L31, draw=none, forget plot] coordinates { (0.1, 0.0367) (0.2, 0.0224) (0.3, 0.0148) (0.4, 0.0103) (0.5, 0.0073) (0.6, 0.0051) (0.7, 0.0035) (0.8, 0.0025) (0.9, 0.0016)  };
        \addplot[col1, opacity=0.15, forget plot] fill between[of=U31 and L31];
        \addplot[color=col1, mark=triangle*, thick, mark options={solid}] coordinates { (0.1, 0.0385) (0.2, 0.0235) (0.3, 0.0157) (0.4, 0.0110) (0.5, 0.0078) (0.6, 0.0055) (0.7, 0.0039) (0.8, 0.0027) (0.9, 0.0018)  };
        \addplot[name path=U32, draw=none, forget plot] coordinates { (0.1, 0.0627) (0.2, 0.0409) (0.3, 0.0282) (0.4, 0.0202) (0.5, 0.0143) (0.6, 0.0101) (0.7, 0.0070) (0.8, 0.0047) (0.9, 0.0029)  };
        \addplot[name path=L32, draw=none, forget plot] coordinates { (0.1, 0.0581) (0.2, 0.0380) (0.3, 0.0260) (0.4, 0.0183) (0.5, 0.0128) (0.6, 0.0089) (0.7, 0.0060) (0.8, 0.0040) (0.9, 0.0025)  };
        \addplot[col2, opacity=0.15, forget plot] fill between[of=U32 and L32];
        \addplot[color=col2, mark=triangle*, thick, mark options={solid}] coordinates { (0.1, 0.0604) (0.2, 0.0395) (0.3, 0.0271) (0.4, 0.0192) (0.5, 0.0136) (0.6, 0.0095) (0.7, 0.0065) (0.8, 0.0043) (0.9, 0.0027)  };
        \addplot[name path=U33, draw=none, forget plot] coordinates { (0.1, 0.0373) (0.2, 0.0258) (0.3, 0.0208) (0.4, 0.0157) (0.5, 0.0110) (0.6, 0.0067) (0.7, 0.0043) (0.8, 0.0024) (0.9, 0.0014)  };
        \addplot[name path=L33, draw=none, forget plot] coordinates { (0.1, 0.0353) (0.2, 0.0244) (0.3, 0.0199) (0.4, 0.0151) (0.5, 0.0106) (0.6, 0.0061) (0.7, 0.0039) (0.8, 0.0022) (0.9, 0.0012)  };
        \addplot[col3, opacity=0.15, forget plot] fill between[of=U33 and L33];
        \addplot[color=col3, mark=square*, thick, mark options={solid}] coordinates { (0.1, 0.0363) (0.2, 0.0251) (0.3, 0.0203) (0.4, 0.0154) (0.5, 0.0108) (0.6, 0.0064) (0.7, 0.0041) (0.8, 0.0023) (0.9, 0.0013)  };
        \addplot[name path=U34, draw=none, forget plot] coordinates { (0.1, 0.0275) (0.2, 0.0148) (0.3, 0.0092) (0.4, 0.0061) (0.5, 0.0041) (0.6, 0.0029) (0.7, 0.0020) (0.8, 0.0014) (0.9, 0.0010)  };
        \addplot[name path=L34, draw=none, forget plot] coordinates { (0.1, 0.0253) (0.2, 0.0135) (0.3, 0.0083) (0.4, 0.0053) (0.5, 0.0036) (0.6, 0.0025) (0.7, 0.0018) (0.8, 0.0012) (0.9, 0.0008)  };
        \addplot[col4, opacity=0.15, forget plot] fill between[of=U34 and L34];
        \addplot[color=col4, mark=diamond*, thick, mark options={solid}] coordinates { (0.1, 0.0264) (0.2, 0.0141) (0.3, 0.0087) (0.4, 0.0057) (0.5, 0.0039) (0.6, 0.0027) (0.7, 0.0019) (0.8, 0.0013) (0.9, 0.0009)  };
        \addplot[name path=U35, draw=none, forget plot] coordinates { (0.1, 0.0145) (0.2, 0.0054) (0.3, 0.0031) (0.4, 0.0019) (0.5, 0.0013) (0.6, 0.0009) (0.7, 0.0007) (0.8, 0.0005) (0.9, 0.0004)  };
        \addplot[name path=L35, draw=none, forget plot] coordinates { (0.1, 0.0131) (0.2, 0.0048) (0.3, 0.0026) (0.4, 0.0017) (0.5, 0.0012) (0.6, 0.0008) (0.7, 0.0006) (0.8, 0.0005) (0.9, 0.0003)  };
        \addplot[col5, opacity=0.15, forget plot] fill between[of=U35 and L35];
        \addplot[color=col5, mark=pentagon*, thick, mark options={solid}] coordinates { (0.1, 0.0138) (0.2, 0.0051) (0.3, 0.0028) (0.4, 0.0018) (0.5, 0.0012) (0.6, 0.0009) (0.7, 0.0007) (0.8, 0.0005) (0.9, 0.0004)  };
        \addplot[name path=U36, draw=none, forget plot] coordinates { (0.1, 0.0356) (0.2, 0.0202) (0.3, 0.0124) (0.4, 0.0084) (0.5, 0.0057) (0.6, 0.0041) (0.7, 0.0030) (0.8, 0.0023) (0.9, 0.0016)  };
        \addplot[name path=L36, draw=none, forget plot] coordinates { (0.1, 0.0311) (0.2, 0.0172) (0.3, 0.0107) (0.4, 0.0071) (0.5, 0.0049) (0.6, 0.0034) (0.7, 0.0025) (0.8, 0.0019) (0.9, 0.0014)  };
        \addplot[col6, opacity=0.15, forget plot] fill between[of=U36 and L36];
        \addplot[color=col6, mark=x, thick, mark options={solid}] coordinates { (0.1, 0.0333) (0.2, 0.0187) (0.3, 0.0115) (0.4, 0.0077) (0.5, 0.0053) (0.6, 0.0038) (0.7, 0.0028) (0.8, 0.0021) (0.9, 0.0015)  };
    \end{groupplot}

    \node[anchor=south] at ($(group c1r1.north)!0.5!(group c4r1.north) + (0, 0.8cm)$) {
        \begin{tikzpicture}
            \draw[col0, thick] (0.0, 0) -- (0.5, 0);
            \draw[col0, fill=col0] plot[mark=*, mark options={solid}, mark size=2pt] coordinates {(0.25, 0)};
            \node[anchor=west] at (0.5, 0) {\small down\_proj};
            \draw[col1, thick] (2.5, 0) -- (3.0, 0);
            \draw[col1, fill=col1] plot[mark=triangle*, mark options={solid}, mark size=2pt] coordinates {(2.75, 0)};
            \node[anchor=west] at (3.0, 0) {\small gate\_proj};
            \draw[col2, thick] (5.0, 0) -- (5.5, 0);
            \draw[col2, fill=col2] plot[mark=triangle*, mark options={solid}, mark size=2pt] coordinates {(5.25, 0)};
            \node[anchor=west] at (5.5, 0) {\small up\_proj};
            \draw[col3, thick] (7.5, 0) -- (8.0, 0);
            \draw[col3, fill=col3] plot[mark=square*, mark options={solid}, mark size=2pt] coordinates {(7.75, 0)};
            \node[anchor=west] at (8.0, 0) {\small k\_proj};
            \draw[col4, thick] (10.0, 0) -- (10.5, 0);
            \draw[col4, fill=col4] plot[mark=diamond*, mark options={solid}, mark size=2pt] coordinates {(10.25, 0)};
            \node[anchor=west] at (10.5, 0) {\small o\_proj};
            \draw[col5, thick] (12.5, 0) -- (13.0, 0);
            \draw[col5, fill=col5] plot[mark=pentagon*, mark options={solid}, mark size=2pt] coordinates {(12.75, 0)};
            \node[anchor=west] at (13.0, 0) {\small q\_proj};
            \draw[col6, thick] (15.0, 0) -- (15.5, 0);
            \draw[col6, fill=col6] plot[mark=x, mark options={solid}, mark size=2pt] coordinates {(15.25, 0)};
            \node[anchor=west] at (15.5, 0) {\small v\_proj};
        \end{tikzpicture}
    };
\end{tikzpicture}


==> data/plots/supp_search/structural_error_underestimation_Qwen3_4B_05.tex <==

\begin{tikzpicture}
\begin{axis}[
    ybar, ymin=0, %
    xlabel=\scriptsize{Block number},
    xlabel shift        = {-0.1 cm},
    xtick=data,
    xticklabel style = { font=\scriptsize, yshift=+0.08cm
    },
    xtick = {2, 6, 10, 14, 18, 22, 26, 30, 34, 38, 42, 46, 50, 54, 58, 62, 66, 70, 74, 78, 82, 86, 90, 94, 98, 102, 106, 110, 114, 118, 122, 126, 130, 134, 138},
    xticklabels         = { 1, , 3, , 5, , 7, , 9, , 11, , 13, , 15, , 17, , 19, , 21, , 23, , 25, , 27, , 29, , 31, , 33, , 35, ,},
    axis x line* = bottom,
    axis y line = left,
    height = 4.0cm,
    width = 1.1\textwidth,
    title = {\scriptsize\textbf{\gls{qwen3}-4B} single error sum vs. measured error},
    ymin = 0.0, ymax = 6.50,
    xmin=-1.0, xmax=145.0,
    bar width=1.3px,
    yticklabel style = { font=\scriptsize, },
    yticklabel shift = {-0.05cm},
    ylabel shift    = {-2.9 cm},
    ymajorgrids,
    ybar=0.033cm,
    ]
\addplot[fill=DarkYellow] coordinates {
(2, 2.6274633407592773)
(6, 2.55258846282959)
(10, 2.5391746759414673)
(14, 2.5248360633850098)
(18, 2.486814022064209)
(22, 2.4238243103027344)
(26, 2.3435115814208984)
(30, 2.2499589920043945)
(34, 2.129487991333008)
(38, 2.008197784423828)
(42, 1.8947343826293945)
(46, 1.783005714416504)
(50, 1.6870298385620117)
(54, 1.6133575439453125)
(58, 1.546823501586914)
(62, 1.4874420166015625)
(66, 1.4409737586975098)
(70, 1.3884434700012207)
(74, 1.3484406471252441)
(78, 1.312490463256836)
(82, 1.2662715911865234)
(86, 1.2288422584533691)
(90, 1.1855077743530273)
(94, 1.1313629150390625)
(98, 1.0735702514648438)
(102, 1.0032463073730469)
(106, 0.9334774017333984)
(110, 0.8633127212524414)
(114, 0.7879619598388672)
(118, 0.6926889419555664)
(122, 0.6164283752441406)
(126, 0.5056076049804688)
(130, 0.41826725006103516)
(134, 0.3203115463256836)
(138, 0.2338695526123047)
(142, 0.11920738220214844)
};

\addplot[fill=icmlblue] coordinates {
(2, 3.538818359375)
(6, 3.17828369140625)
(10, 3.12939453125)
(14, 3.08050537109375)
(18, 3.0054931640625)
(22, 2.8897705078125)
(26, 2.6807861328125)
(30, 2.52587890625)
(34, 2.3486328125)
(38, 2.123748779296875)
(42, 1.979949951171875)
(46, 1.9212646484375)
(50, 1.8424072265625)
(54, 1.798004150390625)
(58, 1.757598876953125)
(62, 1.73016357421875)
(66, 1.7125244140625)
(70, 1.677825927734375)
(74, 1.640594482421875)
(78, 1.6272430419921875)
(82, 1.577423095703125)
(86, 1.5269012451171875)
(90, 1.5132904052734375)
(94, 1.4097900390625)
(98, 1.3366241455078125)
(102, 1.2472991943359375)
(106, 1.1697998046875)
(110, 1.0577239990234375)
(114, 0.9444427490234375)
(118, 0.8473052978515625)
(122, 0.763214111328125)
(126, 0.6258926391601562)
(130, 0.560516357421875)
(134, 0.380462646484375)
(138, 0.22052383422851562)
(142, 0.11920738220214844)
};

xtick = {2, 6, 10, 14, 18, 22, 26, 30, 34, 38, 42, 46, 50, 54, 58, 62, 66, 70, 74, 78, 82, 86, 90, 94, 98, 102, 106, 110},

\end{axis}
\end{tikzpicture}


==> data/plots/supp_search/structural_error_underestimation_llama32_3B_05.tex <==

\begin{tikzpicture}
\begin{axis}[
    ybar, ymin=0, %
    xlabel=\scriptsize{Block number},
    xlabel shift        = {-0.1 cm},
    xtick=data,
    xticklabel style = { font=\scriptsize, yshift=+0.08cm
    },
    xtick = {2, 6, 10, 14, 18, 22, 26, 30, 34, 38, 42, 46, 50, 54, 58, 62, 66, 70, 74, 78, 82, 86, 90, 94, 98, 102, 106},
    xticklabels         = { 1, , 3, , 5, , 7, , 9, , 11, , 13, , 15, , 17, , 19, , 21, , 23, , 25, , 27, , 29, , 31, , 33, , 35, ,},
    axis x line* = bottom,
    axis y line = left,
    height = 4.0cm,
    width = 1.1\textwidth,
    title = {\scriptsize\textbf{\gls{llama3}.2-3B} single error sum vs. measured error },
    ymin = 0.0, ymax = 6.50,
    xmin=-1.0, xmax=114.0,
    bar width=1.2px,
    yticklabel style = { font=\scriptsize, },
    yticklabel shift = {-0.05cm},
    ylabel shift    = {-2.9 cm},
    ymajorgrids,
    ybar=0.033cm,
    ]
\addplot[fill=DarkYellow] coordinates {
(2, 2.1331396102905273)
(6, 1.7052183151245117)
(10, 1.6241178512573242)
(14, 1.5226831436157227)
(18, 1.434849739074707)
(22, 1.3517084121704102)
(26, 1.2901582717895508)
(30, 1.2287626266479492)
(34, 1.1714458465576172)
(38, 1.1332406997680664)
(42, 1.097975730895996)
(46, 1.0667967796325684)
(50, 1.0340080261230469)
(54, 0.9991850852966309)
(58, 0.9589986801147461)
(62, 0.9055156707763672)
(66, 0.8468179702758789)
(70, 0.7842311859130859)
(74, 0.7252974510192871)
(78, 0.6608471870422363)
(82, 0.588158130645752)
(86, 0.5245985984802246)
(90, 0.4657416343688965)
(94, 0.4090757369995117)
(98, 0.3477010726928711)
(102, 0.27744197845458984)
(106, 0.20006752014160156)
(110, 0.10692787170410156)
};
\addlegendentry{\scriptsize Single Error Sum};

\addplot[fill=icmlblue] coordinates {
(2, 4.621826171875)
(6, 3.5374755859375)
(10, 3.27239990234375)
(14, 2.982177734375)
(18, 2.72265625)
(22, 2.3861083984375)
(26, 2.116943359375)
(30, 1.828338623046875)
(34, 1.628204345703125)
(38, 1.55902099609375)
(42, 1.494598388671875)
(46, 1.43292236328125)
(50, 1.3616180419921875)
(54, 1.29150390625)
(58, 1.2050018310546875)
(62, 1.1029815673828125)
(66, 0.9947509765625)
(70, 0.9076080322265625)
(74, 0.8261260986328125)
(78, 0.7567901611328125)
(82, 0.6730880737304688)
(86, 0.5905685424804688)
(90, 0.5161895751953125)
(94, 0.4365234375)
(98, 0.34619140625)
(102, 0.256378173828125)
(106, 0.18029403686523438)
(110, 0.10692787170410156)
};
\addlegendentry{\scriptsize Total Error (Reference)};

xtick = {2, 6, 10, 14, 18, 22, 26, 30, 34, 38, 42, 46, 50, 54, 58, 62, 66, 70, 74, 78, 82, 86, 90, 94, 98, 102, 106, 110},

\end{axis}
\end{tikzpicture}


